Hardness of Planarity for Weak Temporal Sequences of 2-Connected Graphs

A weak deletion sequence is a sequence $(G_1,\ldots,G_n)$ of graphs so that for each $i\in[n-1]$ either $G_i$ is isomorphic to a subgraph of $G_{i+1}$, or vice versa: $G_{i+1}$ is isomorphic to a subgraph of $G_i$. We prove that determining the simultaneous planar embeddability of weak deletion sequences of $2$-connected graphs is NP-hard.

==> figures/amulet_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (18) at (-5.5, -0.25) {};
		\node [style=black dot] (19) at (-4.5, -0.25) {};
		\node [style=black dot] (20) at (-3.5, -0.25) {};
		\node [style=black dot] (21) at (-2.5, -0.25) {};
		\node [style=black dot] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-5.5, -0.75) {};
		\node [style=none] (25) at (-4.5, -0.75) {};
		\node [style=none] (26) at (-3.5, -0.75) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-2, -0.25) {};
		\node [style=black dot] (31) at (-5.5, 1.75) {};
		\node [style=black dot] (32) at (-3.5, 1.75) {};
		\node [style=black dot] (33) at (-4.5, 2.75) {};
		\node [style=black dot] (35) at (-4.5, 1.25) {};
		\node [style=black dot] (37) at (-5.5, 0.75) {};
		\node [style=black dot] (38) at (-3.5, 0.75) {};
		\node [style=black dot] (39) at (-1, -0.25) {};
		\node [style=black dot] (40) at (0, -0.25) {};
		\node [style=black dot] (41) at (1, -0.25) {};
		\node [style=black dot] (42) at (2, -0.25) {};
		\node [style=black dot] (43) at (2, -0.25) {};
		\node [style=none] (44) at (-1.5, -0.25) {};
		\node [style=none] (45) at (-1, -0.75) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2.5, -0.25) {};
		\node [style=black dot] (50) at (-1, 1.75) {};
		\node [style=black dot] (51) at (1, 1.75) {};
		\node [style=black dot] (52) at (0, 2.75) {};
		\node [style=black dot] (53) at (0, 1.25) {};
		\node [style=black dot] (54) at (-1, 0.75) {};
		\node [style=black dot] (55) at (1, 0.75) {};
		\node [style=none] (58) at (-7, 0.75) {$G_1$};
		\node [style=none] (420) at (-2.75, 2.5) {$H_1$};
		\node [style=none] (421) at (1.75, 2.5) {$H_2$};
		\node [style=none] (422) at (2.5, -0.25) {};
		\node [style=black dot] (423) at (3.5, -0.25) {};
		\node [style=black dot] (424) at (4.5, -0.25) {};
		\node [style=black dot] (425) at (5.5, -0.25) {};
		\node [style=black dot] (426) at (6.5, -0.25) {};
		\node [style=black dot] (427) at (6.5, -0.25) {};
		\node [style=none] (428) at (3, -0.25) {};
		\node [style=none] (429) at (3.5, -0.75) {};
		\node [style=none] (430) at (4.5, -0.75) {};
		\node [style=none] (431) at (5.5, -0.75) {};
		\node [style=none] (432) at (6.5, -0.75) {};
		\node [style=none] (433) at (7, -0.25) {};
		\node [style=black dot] (434) at (3.5, 1.75) {};
		\node [style=black dot] (435) at (5.5, 1.75) {};
		\node [style=black dot] (436) at (4.5, 2.75) {};
		\node [style=black dot] (437) at (4.5, 1.25) {};
		\node [style=black dot] (438) at (3.5, 0.75) {};
		\node [style=black dot] (439) at (5.5, 0.75) {};
		\node [style=none] (440) at (6.25, 2.5) {$H_3$};
		\node [style=none] (830) at (-7, -0.25) {$\cong V_m$};
		\node [style=black dot] (831) at (-2, -18.5) {};
		\node [style=black dot] (832) at (-2, -16.5) {};
		\node [style=black dot] (833) at (-0.5, -17.5) {};
		\node [style=black dot] (834) at (1, -16.5) {};
		\node [style=black dot] (835) at (1, -18.5) {};
		\node [style=black dot] (836) at (2.5, -17.5) {};
		\node [style=black dot] (837) at (4, -16.5) {};
		\node [style=black dot] (838) at (4, -18.5) {};
		\node [style=black dot] (839) at (0, -15.75) {};
		\node [style=black dot] (840) at (0, -19.25) {};
		\node [style=black dot] (841) at (2, -15.75) {};
		\node [style=black dot] (842) at (2, -19.25) {};
		\node [style=black dot] (843) at (1, -15) {};
		\node [style=black dot] (844) at (1, -21.5) {};
		\node [style=small back] (845) at (4.5, -17.5) {};
		\node [style=small back] (846) at (3.5, -17.5) {};
		\node [style=small back] (847) at (1.5, -17.5) {};
		\node [style=small back] (848) at (0.5, -17.5) {};
		\node [style=small back] (849) at (-1.5, -17.5) {};
		\node [style=small back] (850) at (-2.5, -17.5) {};
		\node [style=none] (851) at (-2.5, -17.5) {$a_1$};
		\node [style=none] (852) at (-1.5, -17.5) {$b_1$};
		\node [style=none] (853) at (0.5, -17.5) {$a_2$};
		\node [style=none] (854) at (1.5, -17.5) {$b_2$};
		\node [style=none] (855) at (3.5, -17.5) {$a_3$};
		\node [style=none] (856) at (4.5, -17.5) {$b_3$};
		\node [style=black dot] (857) at (-5.5, -4.75) {};
		\node [style=black dot] (858) at (-4.5, -4.75) {};
		\node [style=black dot] (859) at (-3.5, -4.75) {};
		\node [style=black dot] (860) at (-2.5, -4.75) {};
		\node [style=black dot] (861) at (-2.5, -4.75) {};
		\node [style=none] (862) at (-6, -4.75) {};
		\node [style=none] (863) at (-5.5, -5.25) {};
		\node [style=none] (864) at (-4.5, -5.25) {};
		\node [style=none] (865) at (-3.5, -5.25) {};
		\node [style=none] (866) at (-2.5, -5.25) {};
		\node [style=none] (867) at (-2, -4.75) {};
		\node [style=black dot] (868) at (-5.5, -2.75) {};
		\node [style=black dot] (870) at (-4.5, -1.75) {};
		\node [style=black dot] (872) at (-5.5, -3.75) {};
		\node [style=black dot] (873) at (-3.5, -3.75) {};
		\node [style=black dot] (874) at (-1, -4.75) {};
		\node [style=black dot] (875) at (0, -4.75) {};
		\node [style=black dot] (876) at (1, -4.75) {};
		\node [style=black dot] (877) at (2, -4.75) {};
		\node [style=black dot] (878) at (2, -4.75) {};
		\node [style=none] (879) at (-1.5, -4.75) {};
		\node [style=none] (880) at (-1, -5.25) {};
		\node [style=none] (881) at (0, -5.25) {};
		\node [style=none] (882) at (1, -5.25) {};
		\node [style=none] (883) at (2, -5.25) {};
		\node [style=none] (884) at (2.5, -4.75) {};
		\node [style=black dot] (885) at (-1, -2.75) {};
		\node [style=black dot] (887) at (0, -1.75) {};
		\node [style=black dot] (889) at (-1, -3.75) {};
		\node [style=black dot] (890) at (1, -3.75) {};
		\node [style=none] (891) at (-7, -4.25) {$G_2$};
		\node [style=none] (894) at (2.5, -4.75) {};
		\node [style=black dot] (895) at (3.5, -4.75) {};
		\node [style=black dot] (896) at (4.5, -4.75) {};
		\node [style=black dot] (897) at (5.5, -4.75) {};
		\node [style=black dot] (898) at (6.5, -4.75) {};
		\node [style=black dot] (899) at (6.5, -4.75) {};
		\node [style=none] (900) at (3, -4.75) {};
		\node [style=none] (901) at (3.5, -5.25) {};
		\node [style=none] (902) at (4.5, -5.25) {};
		\node [style=none] (903) at (5.5, -5.25) {};
		\node [style=none] (904) at (6.5, -5.25) {};
		\node [style=none] (905) at (7, -4.75) {};
		\node [style=black dot] (906) at (3.5, -2.75) {};
		\node [style=black dot] (908) at (4.5, -1.75) {};
		\node [style=black dot] (910) at (3.5, -3.75) {};
		\node [style=black dot] (911) at (5.5, -3.75) {};
		\node [style=small back] (912) at (-3.75, -2.5) {};
		\node [style=small back] (913) at (-4.25, -3) {};
		\node [style=none] (914) at (-4.25, -3) {$a_1$};
		\node [style=none] (915) at (-3.75, -2.5) {$b_1$};
		\node [style=small back] (916) at (0.75, -2.5) {};
		\node [style=small back] (917) at (0.25, -3) {};
		\node [style=none] (918) at (0.25, -3) {$a_2$};
		\node [style=none] (919) at (0.75, -2.5) {$b_2$};
		\node [style=small back] (920) at (5.25, -2.5) {};
		\node [style=small back] (921) at (4.75, -3) {};
		\node [style=none] (922) at (4.75, -3) {$a_3$};
		\node [style=none] (923) at (5.25, -2.5) {$b_3$};
		\node [style=black dot] (924) at (-5.5, -11.5) {};
		\node [style=black dot] (925) at (-4.5, -11.5) {};
		\node [style=black dot] (926) at (-3.5, -11.5) {};
		\node [style=black dot] (927) at (-2.5, -11.5) {};
		\node [style=black dot] (928) at (-2.5, -11.5) {};
		\node [style=none] (929) at (-6, -11.5) {};
		\node [style=none] (930) at (-5.5, -12) {};
		\node [style=none] (931) at (-4.5, -12) {};
		\node [style=none] (932) at (-3.5, -12) {};
		\node [style=none] (933) at (-2.5, -12) {};
		\node [style=none] (934) at (-2, -11.5) {};
		\node [style=black dot] (935) at (-5.5, -9.5) {};
		\node [style=black dot] (936) at (-4.5, -8.5) {};
		\node [style=black dot] (937) at (-5.5, -10.5) {};
		\node [style=black dot] (938) at (-3.5, -10.5) {};
		\node [style=black dot] (939) at (-1, -11.5) {};
		\node [style=black dot] (940) at (0, -12.5) {};
		\node [style=black dot] (941) at (1, -12.5) {};
		\node [style=black dot] (943) at (2, -12.5) {};
		\node [style=none] (944) at (-1.5, -11.5) {};
		\node [style=none] (945) at (-1, -12) {};
		\node [style=none] (946) at (0, -13) {};
		\node [style=none] (947) at (1, -13) {};
		\node [style=none] (948) at (2, -13) {};
		\node [style=none] (949) at (2.5, -11.5) {};
		\node [style=black dot] (950) at (-1, -9.5) {};
		\node [style=black dot] (951) at (0, -8.5) {};
		\node [style=black dot] (952) at (-1, -10.5) {};
		\node [style=black dot] (953) at (1, -10.5) {};
		\node [style=none] (954) at (-7, -11) {$G_3$};
		\node [style=none] (955) at (2.5, -11.5) {};
		\node [style=black dot] (956) at (3.5, -11.5) {};
		\node [style=black dot] (957) at (4.5, -11.5) {};
		\node [style=black dot] (958) at (5.5, -11.5) {};
		\node [style=black dot] (959) at (6.5, -11.5) {};
		\node [style=black dot] (960) at (6.5, -11.5) {};
		\node [style=none] (961) at (3, -11.5) {};
		\node [style=none] (962) at (3.5, -12) {};
		\node [style=none] (963) at (4.5, -12) {};
		\node [style=none] (964) at (5.5, -12) {};
		\node [style=none] (965) at (6.5, -12) {};
		\node [style=none] (966) at (7, -11.5) {};
		\node [style=black dot] (967) at (3.5, -9.5) {};
		\node [style=black dot] (968) at (4.5, -8.5) {};
		\node [style=black dot] (969) at (3.5, -10.5) {};
		\node [style=black dot] (970) at (5.5, -10.5) {};
		\node [style=small back] (971) at (-3.75, -9.25) {};
		\node [style=small back] (972) at (-4.25, -9.75) {};
		\node [style=none] (973) at (-4.25, -9.75) {$a_1$};
		\node [style=none] (974) at (-3.75, -9.25) {$b_1$};
		\node [style=small back] (975) at (0.75, -9.25) {};
		\node [style=small back] (976) at (0.25, -9.75) {};
		\node [style=none] (977) at (0.25, -9.75) {$a_2$};
		\node [style=none] (978) at (0.75, -9.25) {$b_2$};
		\node [style=small back] (979) at (5.25, -9.25) {};
		\node [style=small back] (980) at (4.75, -9.75) {};
		\node [style=none] (981) at (4.75, -9.75) {$a_3$};
		\node [style=none] (982) at (5.25, -9.25) {$b_3$};
		\node [style=small back] (983) at (-3.75, 2.5) {};
		\node [style=small back] (984) at (-4.5, 2) {};
		\node [style=none] (985) at (-4.5, 2) {$a_1$};
		\node [style=none] (986) at (-3.75, 2.5) {$b_1$};
		\node [style=small back] (987) at (0.75, 2.5) {};
		\node [style=small back] (988) at (0, 2) {};
		\node [style=none] (989) at (0, 2) {$a_2$};
		\node [style=none] (990) at (0.75, 2.5) {$b_2$};
		\node [style=small back] (991) at (5.25, 2.5) {};
		\node [style=small back] (992) at (4.5, 2) {};
		\node [style=none] (993) at (4.5, 2) {$a_3$};
		\node [style=none] (994) at (5.25, 2.5) {$b_3$};
		\node [style=black dot] (995) at (0, -7.25) {};
		\node [style=black dot] (996) at (-1, -8.5) {};
		\node [style=black dot] (997) at (3.5, -8.5) {};
		\node [style=black dot] (998) at (-5.5, -21.5) {};
		\node [style=black dot] (999) at (-4.5, -21.5) {};
		\node [style=black dot] (1000) at (-3.5, -21.5) {};
		\node [style=black dot] (1001) at (-2.5, -21.5) {};
		\node [style=black dot] (1002) at (-2.5, -21.5) {};
		\node [style=none] (1003) at (-6, -21.5) {};
		\node [style=none] (1004) at (-5.5, -22) {};
		\node [style=none] (1005) at (-4.5, -22) {};
		\node [style=none] (1006) at (-3.5, -22) {};
		\node [style=none] (1007) at (-2.5, -22) {};
		\node [style=none] (1008) at (-2, -21.5) {};
		\node [style=black dot] (1009) at (-1, -21.5) {};
		\node [style=black dot] (1010) at (0, -21.5) {};
		\node [style=black dot] (1011) at (1, -20) {};
		\node [style=black dot] (1012) at (2, -21.5) {};
		\node [style=black dot] (1013) at (2, -21.5) {};
		\node [style=none] (1014) at (-1.5, -21.5) {};
		\node [style=none] (1015) at (-1, -22) {};
		\node [style=none] (1016) at (0, -22) {};
		\node [style=none] (1017) at (1, -22) {};
		\node [style=none] (1018) at (2, -22) {};
		\node [style=none] (1019) at (2.5, -21.5) {};
		\node [style=none] (1020) at (-7, -21) {$G_4$};
		\node [style=none] (1021) at (2.5, -21.5) {};
		\node [style=black dot] (1022) at (3.5, -21.5) {};
		\node [style=black dot] (1023) at (4.5, -21.5) {};
		\node [style=black dot] (1024) at (5.5, -21.5) {};
		\node [style=black dot] (1025) at (6.5, -21.5) {};
		\node [style=black dot] (1026) at (6.5, -21.5) {};
		\node [style=none] (1027) at (3, -21.5) {};
		\node [style=none] (1028) at (3.5, -22) {};
		\node [style=none] (1029) at (4.5, -22) {};
		\node [style=none] (1030) at (5.5, -22) {};
		\node [style=none] (1031) at (6.5, -22) {};
		\node [style=none] (1032) at (7, -21.5) {};
		\node [style=none] (1081) at (-7, -30) {$G_5$};
		\node [style=black dot] (1094) at (1, -37.5) {};
		\node [style=black dot] (1098) at (1, -37.5) {};
		\node [style=black dot] (1101) at (1, -37.5) {};
		\node [style=black dot] (1106) at (1, -31.5) {};
		\node [style=black dot] (1107) at (1, -37.5) {};
		\node [style=small back] (1108) at (4.5, -34.5) {};
		\node [style=small back] (1109) at (3.75, -34.5) {};
		\node [style=small back] (1110) at (1.5, -34.5) {};
		\node [style=small back] (1111) at (0.5, -34.5) {};
		\node [style=small back] (1112) at (-1.75, -34.5) {};
		\node [style=small back] (1113) at (-2.5, -34.5) {};
		\node [style=none] (1114) at (-2.5, -34.5) {$a_1$};
		\node [style=none] (1115) at (-1.75, -34.5) {$b_1$};
		\node [style=none] (1116) at (0.5, -34.5) {$a_2$};
		\node [style=none] (1117) at (1.5, -34.5) {$b_2$};
		\node [style=none] (1118) at (3.75, -34.5) {$a_3$};
		\node [style=none] (1119) at (4.5, -34.5) {$b_3$};
		\node [style=black dot] (1120) at (-5.5, -37.5) {};
		\node [style=black dot] (1121) at (-4.5, -37.5) {};
		\node [style=black dot] (1122) at (-3.5, -37.5) {};
		\node [style=black dot] (1123) at (-2.5, -37.5) {};
		\node [style=black dot] (1124) at (-2.5, -37.5) {};
		\node [style=none] (1125) at (-6, -37.5) {};
		\node [style=none] (1126) at (-5.5, -38) {};
		\node [style=none] (1127) at (-4.5, -38) {};
		\node [style=none] (1128) at (-3.5, -38) {};
		\node [style=none] (1129) at (-2.5, -38) {};
		\node [style=none] (1130) at (-2, -37.5) {};
		\node [style=black dot] (1131) at (-1, -37.5) {};
		\node [style=black dot] (1132) at (0, -37.5) {};
		\node [style=black dot] (1133) at (1, -37.5) {};
		\node [style=black dot] (1134) at (2, -37.5) {};
		\node [style=black dot] (1135) at (2, -37.5) {};
		\node [style=none] (1136) at (-1.5, -37.5) {};
		\node [style=none] (1137) at (-1, -38) {};
		\node [style=none] (1138) at (0, -38) {};
		\node [style=none] (1139) at (1, -38) {};
		\node [style=none] (1140) at (2, -38) {};
		\node [style=none] (1141) at (2.5, -37.5) {};
		\node [style=none] (1142) at (-7, -37) {$G_6$};
		\node [style=none] (1143) at (2.5, -37.5) {};
		\node [style=black dot] (1144) at (3.5, -37.5) {};
		\node [style=black dot] (1145) at (4.5, -37.5) {};
		\node [style=black dot] (1146) at (5.5, -37.5) {};
		\node [style=black dot] (1147) at (6.5, -37.5) {};
		\node [style=black dot] (1148) at (6.5, -37.5) {};
		\node [style=none] (1149) at (3, -37.5) {};
		\node [style=none] (1150) at (3.5, -38) {};
		\node [style=none] (1151) at (4.5, -38) {};
		\node [style=none] (1152) at (5.5, -38) {};
		\node [style=none] (1153) at (6.5, -38) {};
		\node [style=none] (1154) at (7, -37.5) {};
		\node [style=black dot] (1217) at (1, -11) {};
		\node [style=black dot] (1218) at (0, -5.75) {};
		\node [style=black dot] (1219) at (1, -13.5) {};
		\node [style=black dot] (1220) at (-2, -27.5) {};
		\node [style=black dot] (1221) at (-2, -25.5) {};
		\node [style=black dot] (1222) at (-0.5, -26.5) {};
		\node [style=black dot] (1223) at (1, -25.5) {};
		\node [style=black dot] (1224) at (1, -27.5) {};
		\node [style=black dot] (1225) at (2.5, -26.5) {};
		\node [style=black dot] (1226) at (4, -25.5) {};
		\node [style=black dot] (1227) at (4, -27.5) {};
		\node [style=black dot] (1228) at (0, -24.75) {};
		\node [style=black dot] (1229) at (0, -28.25) {};
		\node [style=black dot] (1230) at (2, -24.75) {};
		\node [style=black dot] (1231) at (2, -28.25) {};
		\node [style=black dot] (1232) at (1, -24) {};
		\node [style=black dot] (1233) at (1, -30.5) {};
		\node [style=small back] (1234) at (4.5, -26.5) {};
		\node [style=small back] (1235) at (3.5, -26.5) {};
		\node [style=small back] (1236) at (1.5, -26.5) {};
		\node [style=small back] (1237) at (0.5, -26.5) {};
		\node [style=small back] (1238) at (-1.5, -26.5) {};
		\node [style=small back] (1239) at (-2.5, -26.5) {};
		\node [style=none] (1240) at (-2.5, -26.5) {$a_1$};
		\node [style=none] (1241) at (-1.5, -26.5) {$b_1$};
		\node [style=none] (1242) at (0.5, -26.5) {$a_2$};
		\node [style=none] (1243) at (1.5, -26.5) {$b_2$};
		\node [style=none] (1244) at (3.5, -26.5) {$a_3$};
		\node [style=none] (1245) at (4.5, -26.5) {$b_3$};
		\node [style=black dot] (1246) at (-5.5, -30.5) {};
		\node [style=black dot] (1247) at (-4.5, -30.5) {};
		\node [style=black dot] (1248) at (-3.5, -30.5) {};
		\node [style=black dot] (1249) at (-2.5, -30.5) {};
		\node [style=black dot] (1250) at (-2.5, -30.5) {};
		\node [style=none] (1251) at (-6, -30.5) {};
		\node [style=none] (1252) at (-5.5, -31) {};
		\node [style=none] (1253) at (-4.5, -31) {};
		\node [style=none] (1254) at (-3.5, -31) {};
		\node [style=none] (1255) at (-2.5, -31) {};
		\node [style=none] (1256) at (-2, -30.5) {};
		\node [style=black dot] (1257) at (-1, -30.5) {};
		\node [style=black dot] (1258) at (0, -30.5) {};
		\node [style=black dot] (1259) at (1, -29) {};
		\node [style=black dot] (1260) at (2, -30.5) {};
		\node [style=black dot] (1261) at (2, -30.5) {};
		\node [style=none] (1262) at (-1.5, -30.5) {};
		\node [style=none] (1263) at (-1, -31) {};
		\node [style=none] (1264) at (0, -31) {};
		\node [style=none] (1265) at (1, -31) {};
		\node [style=none] (1266) at (2, -31) {};
		\node [style=none] (1267) at (2.5, -30.5) {};
		\node [style=none] (1268) at (2.5, -30.5) {};
		\node [style=black dot] (1269) at (3.5, -30.5) {};
		\node [style=black dot] (1270) at (4.5, -30.5) {};
		\node [style=black dot] (1271) at (5.5, -30.5) {};
		\node [style=black dot] (1272) at (6.5, -30.5) {};
		\node [style=black dot] (1273) at (6.5, -30.5) {};
		\node [style=none] (1274) at (3, -30.5) {};
		\node [style=none] (1275) at (3.5, -31) {};
		\node [style=none] (1276) at (4.5, -31) {};
		\node [style=none] (1277) at (5.5, -31) {};
		\node [style=none] (1278) at (6.5, -31) {};
		\node [style=none] (1279) at (7, -30.5) {};
		\node [style=black dot] (1280) at (1, -22.5) {};
		\node [style=small back] (1281) at (1, -23.25) {};
		\node [style=none] (1282) at (1, -23.25) {$p$};
		\node [style=small back] (1283) at (1, -29.75) {};
		\node [style=none] (1284) at (1, -29.75) {$q$};
		\node [style=small back] (1285) at (1, -14.25) {};
		\node [style=none] (1286) at (1, -14.25) {$p$};
		\node [style=small back] (1287) at (1, -20.75) {};
		\node [style=none] (1288) at (1, -20.75) {$q$};
		\node [style=small back] (1289) at (0, -6.5) {};
		\node [style=none] (1290) at (0, -6.5) {$p$};
		\node [style=small back] (1291) at (1, -11.75) {};
		\node [style=none] (1292) at (1, -11.75) {$q$};
		\node [style=black dot] (1293) at (1, -33) {};
		\node [style=black dot] (1294) at (1, -36) {};
		\node [style=small back] (1295) at (1, -32.25) {};
		\node [style=none] (1296) at (1, -32.25) {$p$};
		\node [style=small back] (1297) at (1, -36.75) {};
		\node [style=none] (1298) at (1, -36.75) {$q$};
		\node [style=black dot] (1299) at (1, -44) {};
		\node [style=black dot] (1300) at (1, -39) {};
		\node [style=black dot] (1301) at (1, -39) {};
		\node [style=black dot] (1302) at (1, -44) {};
		\node [style=black dot] (1303) at (1, -39) {};
		\node [style=black dot] (1304) at (1, -44) {};
		\node [style=black dot] (1305) at (1, -39) {};
		\node [style=black dot] (1306) at (1, -44) {};
		\node [style=small back] (1307) at (4, -40.75) {};
		\node [style=small back] (1308) at (3.25, -40.75) {};
		\node [style=small back] (1309) at (1.5, -41) {};
		\node [style=small back] (1310) at (0.5, -41) {};
		\node [style=small back] (1311) at (-1.25, -40.75) {};
		\node [style=small back] (1312) at (-2, -40.75) {};
		\node [style=none] (1313) at (-2, -40.75) {$a_1$};
		\node [style=none] (1314) at (-1.25, -40.75) {$b_1$};
		\node [style=none] (1315) at (0.5, -41) {$a_2$};
		\node [style=none] (1316) at (1.5, -41) {$b_2$};
		\node [style=none] (1317) at (3.25, -40.75) {$a_3$};
		\node [style=none] (1318) at (4, -40.75) {$b_3$};
		\node [style=black dot] (1319) at (-5.5, -44) {};
		\node [style=black dot] (1320) at (-4.5, -44) {};
		\node [style=black dot] (1321) at (-3.5, -44) {};
		\node [style=black dot] (1322) at (-2.5, -44) {};
		\node [style=black dot] (1323) at (-2.5, -44) {};
		\node [style=none] (1324) at (-6, -44) {};
		\node [style=none] (1325) at (-5.5, -44.5) {};
		\node [style=none] (1326) at (-4.5, -44.5) {};
		\node [style=none] (1327) at (-3.5, -44.5) {};
		\node [style=none] (1328) at (-2.5, -44.5) {};
		\node [style=none] (1329) at (-2, -44) {};
		\node [style=black dot] (1330) at (-1, -44) {};
		\node [style=black dot] (1331) at (0, -44) {};
		\node [style=black dot] (1332) at (1, -44) {};
		\node [style=black dot] (1333) at (2, -44) {};
		\node [style=black dot] (1334) at (2, -44) {};
		\node [style=none] (1335) at (-1.5, -44) {};
		\node [style=none] (1336) at (-1, -44.5) {};
		\node [style=none] (1337) at (0, -44.5) {};
		\node [style=none] (1338) at (1, -44.5) {};
		\node [style=none] (1339) at (2, -44.5) {};
		\node [style=none] (1340) at (2.5, -44) {};
		\node [style=none] (1341) at (-7, -43.5) {$G_7$};
		\node [style=none] (1342) at (2.5, -44) {};
		\node [style=black dot] (1343) at (3.5, -44) {};
		\node [style=black dot] (1344) at (4.5, -44) {};
		\node [style=black dot] (1345) at (5.5, -44) {};
		\node [style=black dot] (1346) at (6.5, -44) {};
		\node [style=black dot] (1347) at (6.5, -44) {};
		\node [style=none] (1348) at (3, -44) {};
		\node [style=none] (1349) at (3.5, -44.5) {};
		\node [style=none] (1350) at (4.5, -44.5) {};
		\node [style=none] (1351) at (5.5, -44.5) {};
		\node [style=none] (1352) at (6.5, -44.5) {};
		\node [style=none] (1353) at (7, -44) {};
		\node [style=black dot] (1354) at (1, -40) {};
		\node [style=black dot] (1355) at (1, -43) {};
		\node [style=black dot] (1360) at (-2.5, -41.5) {};
		\node [style=black dot] (1361) at (-1.75, -41.5) {};
		\node [style=black dot] (1362) at (0.5, -41.5) {};
		\node [style=black dot] (1363) at (1.5, -41.5) {};
		\node [style=black dot] (1364) at (3.75, -41.5) {};
		\node [style=black dot] (1365) at (4.5, -41.5) {};
		\node [style=none] (1366) at (-6, -10.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (22) to (18);
		\draw [style=c0] (18) to (23.center);
		\draw [style=c0] (18) to (24.center);
		\draw [style=c0] (19) to (25.center);
		\draw [style=c0] (20) to (26.center);
		\draw [style=c0] (22) to (27.center);
		\draw [style=c0] (22) to (28.center);
		\draw [style=c0] (31) to (18);
		\draw [style=c0] (31) to (33);
		\draw [style=c0, bend left=45] (33) to (32);
		\draw [style=c1] (37) to (35);
		\draw [style=c1] (35) to (38);
		\draw [style=c0] (35) to (33);
		\draw [style=c0] (43) to (39);
		\draw [style=c0] (39) to (44.center);
		\draw [style=c0] (39) to (45.center);
		\draw [style=c0] (40) to (46.center);
		\draw [style=c0] (41) to (47.center);
		\draw [style=c0] (43) to (48.center);
		\draw [style=c0] (43) to (49.center);
		\draw [style=c0] (50) to (39);
		\draw [style=c0] (50) to (52);
		\draw [style=c0, bend left=45] (52) to (51);
		\draw [style=c1] (54) to (53);
		\draw [style=c1] (53) to (55);
		\draw [style=c0] (53) to (52);
		\draw [style=d1] (28.center) to (44.center);
		\draw [style=c0] (427) to (423);
		\draw [style=c0] (423) to (428.center);
		\draw [style=c0] (423) to (429.center);
		\draw [style=c0] (424) to (430.center);
		\draw [style=c0] (425) to (431.center);
		\draw [style=c0] (427) to (432.center);
		\draw [style=c0] (427) to (433.center);
		\draw [style=c0] (434) to (423);
		\draw [style=c0] (434) to (436);
		\draw [style=c0, bend left=45] (436) to (435);
		\draw [style=c1] (438) to (437);
		\draw [style=c1] (437) to (439);
		\draw [style=c0] (437) to (436);
		\draw [style=d1] (422.center) to (428.center);
		\draw [style=c0] (832) to (833);
		\draw [style=c0] (833) to (835);
		\draw [style=c0] (835) to (836);
		\draw [style=c0] (836) to (837);
		\draw [style=c0] (836) to (838);
		\draw [style=c0] (836) to (834);
		\draw [style=c0] (834) to (833);
		\draw [style=c0] (833) to (831);
		\draw [style=c0] (843) to (834);
		\draw [style=c0] (839) to (843);
		\draw [style=c0] (843) to (841);
		\draw [style=c0] (844) to (835);
		\draw [style=c0, in=165, out=150, looseness=2.50] (839) to (831);
		\draw [style=c0, in=15, out=30, looseness=2.75] (841) to (838);
		\draw [style=c0] (831) to (840);
		\draw [style=c0] (842) to (838);
		\draw [style=c0] (833) to (840);
		\draw [style=c0] (842) to (836);
		\draw [style=c0] (836) to (841);
		\draw [style=c0] (839) to (833);
		\draw [style=c0, bend left=45] (832) to (831);
		\draw [style=c0, bend left=45] (831) to (832);
		\draw [style=c0, bend left=45] (834) to (835);
		\draw [style=c0, bend left=45] (835) to (834);
		\draw [style=c0, bend left=45] (837) to (838);
		\draw [style=c0, bend left=45] (838) to (837);
		\draw [style=c0] (861) to (857);
		\draw [style=c0] (857) to (862.center);
		\draw [style=c0] (857) to (863.center);
		\draw [style=c0] (858) to (864.center);
		\draw [style=c0] (859) to (865.center);
		\draw [style=c0] (861) to (866.center);
		\draw [style=c0] (861) to (867.center);
		\draw [style=c0] (868) to (857);
		\draw [style=c0] (868) to (870);
		\draw [style=c0] (878) to (874);
		\draw [style=c0] (874) to (879.center);
		\draw [style=c0] (874) to (880.center);
		\draw [style=c0] (875) to (881.center);
		\draw [style=c0] (876) to (882.center);
		\draw [style=c0] (878) to (883.center);
		\draw [style=c0] (878) to (884.center);
		\draw [style=c0] (885) to (874);
		\draw [style=c0] (885) to (887);
		\draw [style=d1] (867.center) to (879.center);
		\draw [style=c0] (899) to (895);
		\draw [style=c0] (895) to (900.center);
		\draw [style=c0] (895) to (901.center);
		\draw [style=c0] (896) to (902.center);
		\draw [style=c0] (897) to (903.center);
		\draw [style=c0] (899) to (904.center);
		\draw [style=c0] (899) to (905.center);
		\draw [style=c0] (906) to (895);
		\draw [style=c0] (906) to (908);
		\draw [style=d1] (894.center) to (900.center);
		\draw [style=c0, bend left] (870) to (873);
		\draw [style=c0, bend left] (873) to (870);
		\draw [style=c0] (873) to (859);
		\draw [style=c0, bend left] (887) to (890);
		\draw [style=c0, bend left] (890) to (887);
		\draw [style=c0] (890) to (876);
		\draw [style=c0, bend left] (908) to (911);
		\draw [style=c0, bend left] (911) to (908);
		\draw [style=c0] (911) to (897);
		\draw [style=c0] (928) to (924);
		\draw [style=c0] (924) to (929.center);
		\draw [style=c0] (924) to (930.center);
		\draw [style=c0] (925) to (931.center);
		\draw [style=c0] (926) to (932.center);
		\draw [style=c0] (928) to (933.center);
		\draw [style=c0] (928) to (934.center);
		\draw [style=c1] (935) to (924);
		\draw [style=c1] (935) to (936);
		\draw [style=c0] (939) to (944.center);
		\draw [style=c0] (939) to (945.center);
		\draw [style=c0] (940) to (946.center);
		\draw [style=c0] (941) to (947.center);
		\draw [style=c0] (943) to (948.center);
		\draw [style=c0] (943) to (949.center);
		\draw [style=c0] (950) to (951);
		\draw [style=d1] (934.center) to (944.center);
		\draw [style=c0] (960) to (956);
		\draw [style=c0] (956) to (961.center);
		\draw [style=c0] (956) to (962.center);
		\draw [style=c0] (957) to (963.center);
		\draw [style=c0] (958) to (964.center);
		\draw [style=c0] (960) to (965.center);
		\draw [style=c0] (960) to (966.center);
		\draw [style=c0] (967) to (968);
		\draw [style=d1] (955.center) to (961.center);
		\draw [style=c0, bend left] (936) to (938);
		\draw [style=c0, bend left] (938) to (936);
		\draw [style=c1] (938) to (926);
		\draw [style=c0, bend left] (951) to (953);
		\draw [style=c0, bend left] (953) to (951);
		\draw [style=c0, bend left] (968) to (970);
		\draw [style=c0, bend left] (970) to (968);
		\draw [style=c1] (970) to (958);
		\draw [style=c0] (832) to (839);
		\draw [style=c0] (841) to (837);
		\draw [style=c1] (32) to (38);
		\draw [style=c1] (51) to (55);
		\draw [style=c1] (435) to (439);
		\draw [style=c0] (439) to (425);
		\draw [style=c0] (55) to (41);
		\draw [style=c0] (38) to (20);
		\draw [style=c0] (995) to (951);
		\draw [style=c0] (951) to (967);
		\draw [style=c0] (953) to (967);
		\draw [style=c0] (967) to (970);
		\draw [style=c0] (953) to (950);
		\draw [style=c0] (950) to (936);
		\draw [style=c0] (938) to (950);
		\draw [style=c1] (938) to (935);
		\draw [style=c0] (952) to (938);
		\draw [style=c0] (969) to (970);
		\draw [style=c0] (996) to (950);
		\draw [style=c0] (997) to (967);
		\draw [style=c0] (996) to (995);
		\draw [style=c0] (995) to (997);
		\draw [style=c0] (997) to (968);
		\draw [style=c0] (996) to (936);
		\draw [style=c0, in=105, out=150, looseness=1.25] (996) to (935);
		\draw [style=c0, in=30, out=75, looseness=2.25] (997) to (970);
		\draw [style=c0] (1002) to (998);
		\draw [style=c0] (998) to (1003.center);
		\draw [style=c0] (998) to (1004.center);
		\draw [style=c0] (999) to (1005.center);
		\draw [style=c0] (1000) to (1006.center);
		\draw [style=c0] (1002) to (1007.center);
		\draw [style=c0] (1002) to (1008.center);
		\draw [style=c0] (1013) to (1009);
		\draw [style=c0] (1009) to (1014.center);
		\draw [style=c0] (1009) to (1015.center);
		\draw [style=c0] (1010) to (1016.center);
		\draw [style=c0] (1011) to (1017.center);
		\draw [style=c0] (1013) to (1018.center);
		\draw [style=c0] (1013) to (1019.center);
		\draw [style=d1] (1008.center) to (1014.center);
		\draw [style=c0] (1026) to (1022);
		\draw [style=c0] (1022) to (1027.center);
		\draw [style=c0] (1022) to (1028.center);
		\draw [style=c0] (1023) to (1029.center);
		\draw [style=c0] (1024) to (1030.center);
		\draw [style=c0] (1026) to (1031.center);
		\draw [style=c0] (1026) to (1032.center);
		\draw [style=d1] (1021.center) to (1027.center);
		\draw [style=c0] (1124) to (1120);
		\draw [style=c0] (1120) to (1125.center);
		\draw [style=c0] (1120) to (1126.center);
		\draw [style=c0] (1121) to (1127.center);
		\draw [style=c0] (1122) to (1128.center);
		\draw [style=c0] (1124) to (1129.center);
		\draw [style=c0] (1124) to (1130.center);
		\draw [style=c0] (1135) to (1131);
		\draw [style=c0] (1131) to (1136.center);
		\draw [style=c0] (1131) to (1137.center);
		\draw [style=c0] (1132) to (1138.center);
		\draw [style=c0] (1133) to (1139.center);
		\draw [style=c0] (1135) to (1140.center);
		\draw [style=c0] (1135) to (1141.center);
		\draw [style=d1] (1130.center) to (1136.center);
		\draw [style=c0] (1148) to (1144);
		\draw [style=c0] (1144) to (1149.center);
		\draw [style=c0] (1144) to (1150.center);
		\draw [style=c0] (1145) to (1151.center);
		\draw [style=c0] (1146) to (1152.center);
		\draw [style=c0] (1148) to (1153.center);
		\draw [style=c0] (1148) to (1154.center);
		\draw [style=d1] (1143.center) to (1149.center);
		\draw [style=c0, in=90, out=15, looseness=1.50] (1106) to (1148);
		\draw [style=c1] (952) to (939);
		\draw [style=c0] (952) to (950);
		\draw [style=c1] (969) to (956);
		\draw [style=c0] (969) to (967);
		\draw [style=c0] (952) to (1217);
		\draw [style=c0] (1217) to (969);
		\draw [style=c0] (1217) to (941);
		\draw [style=c0] (1217) to (953);
		\draw [style=c0] (1218) to (995);
		\draw [style=c0, in=360, out=75, looseness=1.50] (960) to (1218);
		\draw [style=c0] (939) to (940);
		\draw [style=c0] (940) to (941);
		\draw [style=c0] (941) to (943);
		\draw [style=c0] (1011) to (840);
		\draw [style=c0] (1011) to (842);
		\draw [style=c0, in=75, out=0, looseness=1.50] (1219) to (1026);
		\draw [style=c0] (1219) to (843);
		\draw [style=c1] (1221) to (1222);
		\draw [style=c1] (1222) to (1224);
		\draw [style=c1] (1224) to (1225);
		\draw [style=c1] (1225) to (1226);
		\draw [style=c1] (1225) to (1227);
		\draw [style=c1] (1225) to (1223);
		\draw [style=c1] (1223) to (1222);
		\draw [style=c1] (1222) to (1220);
		\draw [style=c1] (1232) to (1223);
		\draw [style=c1] (1228) to (1232);
		\draw [style=c1] (1232) to (1230);
		\draw [style=c1] (1233) to (1224);
		\draw [style=c1, in=165, out=150, looseness=2.50] (1228) to (1220);
		\draw [style=c1, in=15, out=30, looseness=2.75] (1230) to (1227);
		\draw [style=c1] (1220) to (1229);
		\draw [style=c1] (1231) to (1227);
		\draw [style=c1] (1222) to (1229);
		\draw [style=c1] (1231) to (1225);
		\draw [style=c1] (1225) to (1230);
		\draw [style=c1] (1228) to (1222);
		\draw [style=c0, bend left=45] (1221) to (1220);
		\draw [style=c0, bend left=45] (1220) to (1221);
		\draw [style=c0, bend left=45] (1223) to (1224);
		\draw [style=c0, bend left=45] (1224) to (1223);
		\draw [style=c0, bend left=45] (1226) to (1227);
		\draw [style=c0, bend left=45] (1227) to (1226);
		\draw [style=c1] (1221) to (1228);
		\draw [style=c1] (1230) to (1226);
		\draw [style=c0] (1250) to (1246);
		\draw [style=c0] (1246) to (1251.center);
		\draw [style=c0] (1246) to (1252.center);
		\draw [style=c0] (1247) to (1253.center);
		\draw [style=c0] (1248) to (1254.center);
		\draw [style=c0] (1250) to (1255.center);
		\draw [style=c0] (1250) to (1256.center);
		\draw [style=c0] (1261) to (1257);
		\draw [style=c0] (1257) to (1262.center);
		\draw [style=c0] (1257) to (1263.center);
		\draw [style=c0] (1258) to (1264.center);
		\draw [style=c0] (1259) to (1265.center);
		\draw [style=c0] (1261) to (1266.center);
		\draw [style=c0] (1261) to (1267.center);
		\draw [style=d1] (1256.center) to (1262.center);
		\draw [style=c0] (1273) to (1269);
		\draw [style=c0] (1269) to (1274.center);
		\draw [style=c0] (1269) to (1275.center);
		\draw [style=c0] (1270) to (1276.center);
		\draw [style=c0] (1271) to (1277.center);
		\draw [style=c0] (1273) to (1278.center);
		\draw [style=c0] (1273) to (1279.center);
		\draw [style=d1] (1268.center) to (1274.center);
		\draw [style=c1] (1259) to (1229);
		\draw [style=c1] (1259) to (1231);
		\draw [style=c0, in=75, out=0, looseness=1.50] (1280) to (1273);
		\draw [style=c0] (1280) to (1232);
		\draw [style=c0] (1106) to (1293);
		\draw [style=c0] (1294) to (1133);
		\draw [style=c0, bend left=90, looseness=3.75] (1293) to (1294);
		\draw [style=c0, bend right=90, looseness=3.00] (1294) to (1293);
		\draw [style=c0, bend left] (1293) to (1294);
		\draw [style=c0, bend left] (1294) to (1293);
		\draw [style=c0, bend right=90, looseness=3.00] (1293) to (1294);
		\draw [style=c0, bend left=90, looseness=3.75] (1294) to (1293);
		\draw [style=c0] (1323) to (1319);
		\draw [style=c0] (1319) to (1324.center);
		\draw [style=c0] (1319) to (1325.center);
		\draw [style=c0] (1320) to (1326.center);
		\draw [style=c0] (1321) to (1327.center);
		\draw [style=c0] (1323) to (1328.center);
		\draw [style=c0] (1323) to (1329.center);
		\draw [style=c0] (1334) to (1330);
		\draw [style=c0] (1330) to (1335.center);
		\draw [style=c0] (1330) to (1336.center);
		\draw [style=c0] (1331) to (1337.center);
		\draw [style=c0] (1332) to (1338.center);
		\draw [style=c0] (1334) to (1339.center);
		\draw [style=c0] (1334) to (1340.center);
		\draw [style=d1] (1329.center) to (1335.center);
		\draw [style=c0] (1347) to (1343);
		\draw [style=c0] (1343) to (1348.center);
		\draw [style=c0] (1343) to (1349.center);
		\draw [style=c0] (1344) to (1350.center);
		\draw [style=c0] (1345) to (1351.center);
		\draw [style=c0] (1347) to (1352.center);
		\draw [style=c0] (1347) to (1353.center);
		\draw [style=d1] (1342.center) to (1348.center);
		\draw [style=c0, in=90, out=15, looseness=1.50] (1305) to (1347);
		\draw [style=c0] (1305) to (1354);
		\draw [style=c0] (1355) to (1332);
		\draw [style=c0] (1360) to (1355);
		\draw [style=c0] (1355) to (1361);
		\draw [style=c0] (1362) to (1355);
		\draw [style=c0] (1355) to (1363);
		\draw [style=c0] (1355) to (1364);
		\draw [style=c0] (1355) to (1365);
		\draw [style=c0] (1365) to (1364);
		\draw [style=c0] (1364) to (1363);
		\draw [style=c0] (1363) to (1362);
		\draw [style=c0] (1362) to (1361);
		\draw [style=c0] (1361) to (1360);
		\draw [style=c0, bend left=15] (1365) to (1345);
		\draw [style=c0, bend left=45, looseness=0.75] (1360) to (1354);
		\draw [style=c0, bend right, looseness=0.75] (1354) to (1361);
		\draw [style=c0, bend right=15] (1354) to (1362);
		\draw [style=c0, bend left=15] (1354) to (1363);
		\draw [style=c0, bend left] (1354) to (1364);
		\draw [style=c0, bend right=45, looseness=0.75] (1365) to (1354);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amulet_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (983) at (11, -1) {};
		\node [style=black dot] (984) at (11, 1) {};
		\node [style=black dot] (985) at (12.5, 0) {};
		\node [style=black dot] (986) at (14, 1) {};
		\node [style=black dot] (987) at (14, -1) {};
		\node [style=black dot] (988) at (15.5, 0) {};
		\node [style=black dot] (989) at (17, 1) {};
		\node [style=black dot] (990) at (17, -1) {};
		\node [style=black dot] (991) at (13, 1.75) {};
		\node [style=black dot] (992) at (13, -1.75) {};
		\node [style=black dot] (993) at (15, 1.75) {};
		\node [style=black dot] (994) at (15, -1.75) {};
		\node [style=black dot] (995) at (14, 2.5) {};
		\node [style=black dot] (996) at (14, -2.5) {};
		\node [style=small back] (997) at (17.5, 0) {};
		\node [style=small back] (998) at (16.5, 0) {};
		\node [style=small back] (999) at (14.5, 0) {};
		\node [style=small back] (1000) at (13.5, 0) {};
		\node [style=small back] (1001) at (10.5, 0) {};
		\node [style=small back] (1002) at (11.5, 0) {};
		\node [style=none] (1003) at (11.5, 0) {$a_1$};
		\node [style=none] (1004) at (10.5, 0) {$b_1$};
		\node [style=none] (1005) at (13.5, 0) {$a_2$};
		\node [style=none] (1006) at (14.5, 0) {$b_2$};
		\node [style=none] (1007) at (16.5, 0) {$a_3$};
		\node [style=none] (1008) at (17.5, 0) {$b_3$};
		\node [style=black dot] (1009) at (25, -1) {};
		\node [style=black dot] (1010) at (25, 1) {};
		\node [style=black dot] (1011) at (26.5, 0) {};
		\node [style=black dot] (1012) at (28, 1) {};
		\node [style=black dot] (1013) at (28, -1) {};
		\node [style=black dot] (1014) at (29.5, 0) {};
		\node [style=black dot] (1015) at (31, 1) {};
		\node [style=black dot] (1016) at (31, -1) {};
		\node [style=black dot] (1017) at (27, 1.75) {};
		\node [style=black dot] (1018) at (27, -1.75) {};
		\node [style=black dot] (1019) at (29, 1.75) {};
		\node [style=black dot] (1020) at (29, -1.75) {};
		\node [style=black dot] (1021) at (28, 2.5) {};
		\node [style=black dot] (1022) at (28, -2.5) {};
		\node [style=small back] (1023) at (31.5, 0) {};
		\node [style=small back] (1024) at (30.5, 0) {};
		\node [style=small back] (1025) at (27.5, 0) {};
		\node [style=small back] (1026) at (28.5, 0) {};
		\node [style=small back] (1027) at (24.5, 0) {};
		\node [style=small back] (1028) at (25.5, 0) {};
		\node [style=none] (1029) at (25.5, 0) {$a_1$};
		\node [style=none] (1030) at (24.5, 0) {$b_1$};
		\node [style=none] (1031) at (28.5, 0) {$a_2$};
		\node [style=none] (1032) at (27.5, 0) {$b_2$};
		\node [style=none] (1033) at (30.5, 0) {$a_3$};
		\node [style=none] (1034) at (31.5, 0) {$b_3$};
		\node [style=black dot] (1035) at (4, -5.5) {};
		\node [style=black dot] (1036) at (4, -3.5) {};
		\node [style=black dot] (1037) at (5.5, -4.5) {};
		\node [style=black dot] (1038) at (7, -3.5) {};
		\node [style=black dot] (1039) at (7, -5.5) {};
		\node [style=black dot] (1040) at (8.5, -4.5) {};
		\node [style=black dot] (1041) at (10, -3.5) {};
		\node [style=black dot] (1042) at (10, -5.5) {};
		\node [style=black dot] (1043) at (6, -2.75) {};
		\node [style=black dot] (1044) at (6, -6.25) {};
		\node [style=black dot] (1045) at (8, -2.75) {};
		\node [style=black dot] (1046) at (8, -6.25) {};
		\node [style=black dot] (1047) at (7, -2) {};
		\node [style=black dot] (1048) at (7, -7) {};
		\node [style=small back] (1049) at (10.5, -4.5) {};
		\node [style=small back] (1050) at (9.5, -4.5) {};
		\node [style=small back] (1051) at (6.5, -4.5) {};
		\node [style=small back] (1052) at (7.5, -4.5) {};
		\node [style=small back] (1053) at (4.5, -4.5) {};
		\node [style=small back] (1054) at (3.5, -4.5) {};
		\node [style=none] (1055) at (3.5, -4.5) {$a_1$};
		\node [style=none] (1056) at (4.5, -4.5) {$b_1$};
		\node [style=none] (1057) at (7.5, -4.5) {$a_2$};
		\node [style=none] (1058) at (6.5, -4.5) {$b_2$};
		\node [style=none] (1059) at (9.5, -4.5) {$a_3$};
		\node [style=none] (1060) at (10.5, -4.5) {$b_3$};
		\node [style=black dot] (1061) at (-3, -1) {};
		\node [style=black dot] (1062) at (-3, 1) {};
		\node [style=black dot] (1063) at (-1.5, 0) {};
		\node [style=black dot] (1064) at (0, 1) {};
		\node [style=black dot] (1065) at (0, -1) {};
		\node [style=black dot] (1066) at (1.5, 0) {};
		\node [style=black dot] (1067) at (3, 1) {};
		\node [style=black dot] (1068) at (3, -1) {};
		\node [style=black dot] (1069) at (-1, 1.75) {};
		\node [style=black dot] (1070) at (-1, -1.75) {};
		\node [style=black dot] (1071) at (1, 1.75) {};
		\node [style=black dot] (1072) at (1, -1.75) {};
		\node [style=black dot] (1073) at (0, 2.5) {};
		\node [style=black dot] (1074) at (0, -2.5) {};
		\node [style=small back] (1075) at (3.5, 0) {};
		\node [style=small back] (1076) at (2.5, 0) {};
		\node [style=small back] (1077) at (0.5, 0) {};
		\node [style=small back] (1078) at (-0.5, 0) {};
		\node [style=small back] (1079) at (-2.5, 0) {};
		\node [style=small back] (1080) at (-3.5, 0) {};
		\node [style=none] (1081) at (-3.5, 0) {$a_1$};
		\node [style=none] (1082) at (-2.5, 0) {$b_1$};
		\node [style=none] (1083) at (-0.5, 0) {$a_2$};
		\node [style=none] (1084) at (0.5, 0) {$b_2$};
		\node [style=none] (1085) at (2.5, 0) {$a_3$};
		\node [style=none] (1086) at (3.5, 0) {$b_3$};
		\node [style=black dot] (1087) at (18, -5.5) {};
		\node [style=black dot] (1088) at (18, -3.5) {};
		\node [style=black dot] (1089) at (19.5, -4.5) {};
		\node [style=black dot] (1090) at (21, -3.5) {};
		\node [style=black dot] (1091) at (21, -5.5) {};
		\node [style=black dot] (1092) at (22.5, -4.5) {};
		\node [style=black dot] (1093) at (24, -3.5) {};
		\node [style=black dot] (1094) at (24, -5.5) {};
		\node [style=black dot] (1095) at (20, -2.75) {};
		\node [style=black dot] (1096) at (20, -6.25) {};
		\node [style=black dot] (1097) at (22, -2.75) {};
		\node [style=black dot] (1098) at (22, -6.25) {};
		\node [style=black dot] (1099) at (21, -2) {};
		\node [style=black dot] (1100) at (21, -7) {};
		\node [style=small back] (1101) at (23.5, -4.5) {};
		\node [style=small back] (1102) at (24.5, -4.5) {};
		\node [style=small back] (1103) at (21.5, -4.5) {};
		\node [style=small back] (1104) at (20.5, -4.5) {};
		\node [style=small back] (1105) at (17.5, -4.5) {};
		\node [style=small back] (1106) at (18.5, -4.5) {};
		\node [style=none] (1107) at (18.5, -4.5) {$a_1$};
		\node [style=none] (1108) at (17.5, -4.5) {$b_1$};
		\node [style=none] (1109) at (20.5, -4.5) {$a_2$};
		\node [style=none] (1110) at (21.5, -4.5) {$b_2$};
		\node [style=none] (1111) at (24.5, -4.5) {$a_3$};
		\node [style=none] (1112) at (23.5, -4.5) {$b_3$};
		\node [style=none] (1113) at (6, -0.5) {$(1,1,1)$};
		\node [style=none] (1114) at (20, -0.5) {$(0,1,1)$};
		\node [style=none] (1115) at (34, -0.5) {$(0,0,1)$};
		\node [style=none] (1116) at (13, -5) {$(1,0,1)$};
		\node [style=none] (1117) at (27, -5) {$(0,1,0)$};
		\node [style=black dot] (1118) at (0, 3.5) {};
		\node [style=black dot] (1119) at (0, -3.5) {};
		\node [style=black dot] (1120) at (7, -1) {};
		\node [style=black dot] (1121) at (7, -8) {};
		\node [style=black dot] (1122) at (14, 3.5) {};
		\node [style=black dot] (1123) at (14, -3.5) {};
		\node [style=black dot] (1124) at (21, -1) {};
		\node [style=black dot] (1125) at (21, -8) {};
		\node [style=black dot] (1126) at (28, 3.5) {};
		\node [style=black dot] (1127) at (28, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (984) to (985);
		\draw [style=c2] (985) to (987);
		\draw [style=d1] (987) to (988);
		\draw [style=d1] (988) to (989);
		\draw [style=d1] (988) to (990);
		\draw [style=d1] (988) to (986);
		\draw [style=d1] (986) to (985);
		\draw [style=d1] (985) to (983);
		\draw [style=c2] (995) to (986);
		\draw [style=c2] (991) to (995);
		\draw [style=c2] (995) to (993);
		\draw [style=d1] (992) to (996);
		\draw [style=c2] (996) to (987);
		\draw [style=c2] (996) to (994);
		\draw [style=c2, in=165, out=150, looseness=2.50] (991) to (983);
		\draw [style=d1, in=15, out=30, looseness=2.75] (993) to (990);
		\draw [style=d1] (983) to (992);
		\draw [style=c2] (994) to (990);
		\draw [style=d1] (985) to (992);
		\draw [style=d1] (994) to (988);
		\draw [style=d1] (988) to (993);
		\draw [style=d1] (991) to (985);
		\draw [style=c0, bend left=45] (984) to (983);
		\draw [style=c0, bend left=45] (983) to (984);
		\draw [style=c0, bend left=45] (986) to (987);
		\draw [style=c0, bend left=45] (987) to (986);
		\draw [style=c0, bend left=45] (989) to (990);
		\draw [style=c0, bend left=45] (990) to (989);
		\draw [style=c2] (1010) to (1011);
		\draw [style=d1] (1011) to (1013);
		\draw [style=c2] (1013) to (1014);
		\draw [style=c2] (1014) to (1015);
		\draw [style=d1] (1014) to (1016);
		\draw [style=d1] (1014) to (1012);
		\draw [style=c2] (1012) to (1011);
		\draw [style=d1] (1011) to (1009);
		\draw [style=c0] (1021) to (1012);
		\draw [style=c2] (1017) to (1021);
		\draw [style=c2] (1021) to (1019);
		\draw [style=c2] (1018) to (1022);
		\draw [style=d1] (1022) to (1013);
		\draw [style=c2] (1022) to (1020);
		\draw [style=c2, in=165, out=150, looseness=2.50] (1017) to (1009);
		\draw [style=d1, in=15, out=30, looseness=2.75] (1019) to (1016);
		\draw [style=d1] (1009) to (1018);
		\draw [style=c2] (1020) to (1016);
		\draw [style=c2] (1011) to (1018);
		\draw [style=d1] (1020) to (1014);
		\draw [style=d1] (1014) to (1019);
		\draw [style=d1] (1017) to (1011);
		\draw [style=c0, bend left=45] (1010) to (1009);
		\draw [style=c0, bend left=45] (1009) to (1010);
		\draw [style=c0, bend left=45] (1012) to (1013);
		\draw [style=c0, bend left=45] (1013) to (1012);
		\draw [style=c0, bend left=45] (1015) to (1016);
		\draw [style=c0, bend left=45] (1016) to (1015);
		\draw [style=d1] (1036) to (1037);
		\draw [style=d1] (1037) to (1039);
		\draw [style=c2] (1039) to (1040);
		\draw [style=d1] (1040) to (1041);
		\draw [style=d1] (1040) to (1042);
		\draw [style=d1] (1040) to (1038);
		\draw [style=c2] (1038) to (1037);
		\draw [style=d1] (1037) to (1035);
		\draw [style=d1] (1047) to (1038);
		\draw [style=c2] (1043) to (1047);
		\draw [style=c2] (1047) to (1045);
		\draw [style=c2] (1044) to (1048);
		\draw [style=d1] (1048) to (1039);
		\draw [style=c2] (1048) to (1046);
		\draw [style=d1, in=165, out=150, looseness=2.50] (1043) to (1035);
		\draw [style=d1, in=15, out=30, looseness=2.75] (1045) to (1042);
		\draw [style=c2] (1035) to (1044);
		\draw [style=c2] (1046) to (1042);
		\draw [style=c2] (1037) to (1044);
		\draw [style=d1] (1046) to (1040);
		\draw [style=c2] (1040) to (1045);
		\draw [style=d1] (1043) to (1037);
		\draw [style=c0, bend left=45] (1036) to (1035);
		\draw [style=c0, bend left=45] (1035) to (1036);
		\draw [style=c0, bend left=45] (1038) to (1039);
		\draw [style=c0, bend left=45] (1039) to (1038);
		\draw [style=c0, bend left=45] (1041) to (1042);
		\draw [style=c0, bend left=45] (1042) to (1041);
		\draw [style=d1] (1062) to (1063);
		\draw [style=d1] (1063) to (1065);
		\draw [style=d1] (1065) to (1066);
		\draw [style=d1] (1066) to (1067);
		\draw [style=d1] (1066) to (1068);
		\draw [style=d1] (1066) to (1064);
		\draw [style=d1] (1064) to (1063);
		\draw [style=d1] (1063) to (1061);
		\draw [style=c2] (1073) to (1064);
		\draw [style=c2] (1069) to (1073);
		\draw [style=c2] (1073) to (1071);
		\draw [style=c2] (1070) to (1074);
		\draw [style=c2] (1074) to (1065);
		\draw [style=c2] (1074) to (1072);
		\draw [style=d1, in=165, out=150, looseness=2.50] (1069) to (1061);
		\draw [style=d1, in=15, out=30, looseness=2.75] (1071) to (1068);
		\draw [style=c2] (1061) to (1070);
		\draw [style=c2] (1072) to (1068);
		\draw [style=d1] (1063) to (1070);
		\draw [style=d1] (1072) to (1066);
		\draw [style=d1] (1066) to (1071);
		\draw [style=d1] (1069) to (1063);
		\draw [style=c0, bend left=45] (1062) to (1061);
		\draw [style=c0, bend left=45] (1061) to (1062);
		\draw [style=c0, bend left=45] (1064) to (1065);
		\draw [style=c0, bend left=45] (1065) to (1064);
		\draw [style=c0, bend left=45] (1067) to (1068);
		\draw [style=c0, bend left=45] (1068) to (1067);
		\draw [style=d1] (984) to (991);
		\draw [style=d1] (1010) to (1017);
		\draw [style=c2] (993) to (989);
		\draw [style=c2] (1019) to (1015);
		\draw [style=c2] (1062) to (1069);
		\draw [style=c2] (1071) to (1067);
		\draw [style=c2] (1036) to (1043);
		\draw [style=c2] (1045) to (1041);
		\draw [style=c2] (1088) to (1089);
		\draw [style=c2] (1089) to (1091);
		\draw [style=c2] (1091) to (1092);
		\draw [style=c2] (1092) to (1093);
		\draw [style=d1] (1092) to (1094);
		\draw [style=d1] (1092) to (1090);
		\draw [style=d1] (1090) to (1089);
		\draw [style=d1] (1089) to (1087);
		\draw [style=c2] (1099) to (1090);
		\draw [style=c2] (1095) to (1099);
		\draw [style=c2] (1099) to (1097);
		\draw [style=d1] (1096) to (1100);
		\draw [style=c2] (1100) to (1091);
		\draw [style=d1] (1100) to (1098);
		\draw [style=c2, in=165, out=150, looseness=2.50] (1095) to (1087);
		\draw [style=c2, in=15, out=30, looseness=2.75] (1097) to (1094);
		\draw [style=d1] (1087) to (1096);
		\draw [style=d1] (1098) to (1094);
		\draw [style=d1] (1089) to (1096);
		\draw [style=d1] (1098) to (1092);
		\draw [style=d1] (1092) to (1097);
		\draw [style=d1] (1095) to (1089);
		\draw [style=c0, bend left=45] (1088) to (1087);
		\draw [style=c0, bend left=45] (1087) to (1088);
		\draw [style=c0, bend left=45] (1090) to (1091);
		\draw [style=c0, bend left=45] (1091) to (1090);
		\draw [style=c0, bend left=45] (1093) to (1094);
		\draw [style=c0, bend left=45] (1094) to (1093);
		\draw [style=d1] (1088) to (1095);
		\draw [style=d1] (1097) to (1093);
		\draw [style=c0] (1118) to (1073);
		\draw [style=c0] (1074) to (1119);
		\draw [style=c0] (1120) to (1047);
		\draw [style=c0] (1048) to (1121);
		\draw [style=c0] (1123) to (996);
		\draw [style=c0] (1122) to (995);
		\draw [style=c0] (1124) to (1099);
		\draw [style=c0] (1100) to (1125);
		\draw [style=c0] (1126) to (1021);
		\draw [style=c0] (1022) to (1127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amulet_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1118) at (-9.25, -1) {};
		\node [style=black dot] (1119) at (-9.25, 1) {};
		\node [style=black dot] (1120) at (-7.5, 0) {};
		\node [style=black dot] (1121) at (-5.75, 1) {};
		\node [style=black dot] (1122) at (-5.75, -1) {};
		\node [style=black dot] (1123) at (-4, 0) {};
		\node [style=black dot] (1124) at (-2.25, 1) {};
		\node [style=black dot] (1125) at (-2.25, -1) {};
		\node [style=black dot] (1126) at (-7.25, 2.25) {};
		\node [style=black dot] (1127) at (-7.25, -2.25) {};
		\node [style=black dot] (1128) at (-4.25, 2.25) {};
		\node [style=black dot] (1129) at (-4.25, -2.25) {};
		\node [style=black dot] (1130) at (-5.75, 3.5) {};
		\node [style=black dot] (1131) at (-5.75, -3.5) {};
		\node [style=small back] (1132) at (-1.75, 0) {};
		\node [style=small back] (1133) at (-2.75, 0) {};
		\node [style=small back] (1134) at (-5.25, 0) {};
		\node [style=small back] (1135) at (-6.25, 0) {};
		\node [style=small back] (1136) at (-8.75, 0) {};
		\node [style=small back] (1137) at (-9.75, 0) {};
		\node [style=none] (1138) at (-9.75, 0) {$a_1$};
		\node [style=none] (1139) at (-8.75, 0) {$b_1$};
		\node [style=none] (1140) at (-6.25, 0) {$a_2$};
		\node [style=none] (1141) at (-5.25, 0) {$b_2$};
		\node [style=none] (1142) at (-2.75, 0) {$a_3$};
		\node [style=none] (1143) at (-1.75, 0) {$b_3$};
		\node [style=none] (1144) at (-5.25, 3.75) {$x$};
		\node [style=none] (1145) at (-5.25, -3.75) {$y$};
		\node [style=none] (1146) at (-9.5, 1.5) {$z_1$};
		\node [style=none] (1147) at (-6.25, 1.25) {$z_2$};
		\node [style=none] (1148) at (-2, 1.5) {$z_3$};
		\node [style=none] (1149) at (-9.5, -1.5) {$w_1$};
		\node [style=none] (1150) at (-6.25, -1.25) {$w_2$};
		\node [style=none] (1151) at (-2, -1.5) {$w_3$};
		\node [style=none] (1152) at (-7.75, -0.5) {$u$};
		\node [style=none] (1153) at (-3.75, -0.5) {$v$};
		\node [style=none] (1154) at (-1.75, -3) {$A$};
		\node [style=black dot] (1155) at (-5.75, 5) {};
		\node [style=black dot] (1156) at (-5.75, -5) {};
		\node [style=small back] (1157) at (-5.75, 4.25) {};
		\node [style=none] (1158) at (-5.75, 4.25) {$p$};
		\node [style=small back] (1159) at (-5.75, -4.25) {};
		\node [style=none] (1160) at (-5.75, -4.25) {$q$};
		\node [style=black dot] (1161) at (4.25, 2) {};
		\node [style=black dot] (1162) at (4.25, -2) {};
		\node [style=black dot] (1163) at (4.25, 3.5) {};
		\node [style=black dot] (1164) at (4.25, -3.5) {};
		\node [style=small back] (1165) at (7.25, 0) {};
		\node [style=small back] (1166) at (6.25, 0) {};
		\node [style=none] (1167) at (6.25, 0) {$a_3$};
		\node [style=none] (1168) at (7.25, 0) {$b_3$};
		\node [style=small back] (1169) at (4.75, 0) {};
		\node [style=small back] (1170) at (3.75, 0) {};
		\node [style=none] (1171) at (3.75, 0) {$a_2$};
		\node [style=none] (1172) at (4.75, 0) {$b_2$};
		\node [style=small back] (1173) at (2.25, 0) {};
		\node [style=small back] (1174) at (1.25, 0) {};
		\node [style=none] (1175) at (1.25, 0) {$a_1$};
		\node [style=none] (1176) at (2.25, 0) {$b_1$};
		\node [style=small back] (1177) at (4.25, 2.75) {};
		\node [style=none] (1178) at (4.25, 2.75) {$p$};
		\node [style=small back] (1179) at (4.25, -2.75) {};
		\node [style=none] (1180) at (4.25, -2.75) {$q$};
		\node [style=none] (1183) at (7.25, -3) {$B$};
		\node [style=none] (1184) at (-7.25, 2.75) {$r$};
		\node [style=none] (1185) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (1119) to (1120);
		\draw [style=c0] (1120) to (1122);
		\draw [style=c0] (1122) to (1123);
		\draw [style=c0] (1123) to (1124);
		\draw [style=c0] (1123) to (1125);
		\draw [style=c2] (1123) to (1121);
		\draw [style=c0] (1121) to (1120);
		\draw [style=c0] (1120) to (1118);
		\draw [style=c0] (1130) to (1121);
		\draw [style=c0] (1126) to (1130);
		\draw [style=c0] (1130) to (1128);
		\draw [style=c0] (1127) to (1131);
		\draw [style=c0] (1131) to (1122);
		\draw [style=c2] (1131) to (1129);
		\draw [style=c0, in=165, out=150, looseness=2.50] (1126) to (1118);
		\draw [style=c0, in=15, out=30, looseness=2.75] (1128) to (1125);
		\draw [style=c0] (1118) to (1127);
		\draw [style=c0] (1129) to (1125);
		\draw [style=c0] (1120) to (1127);
		\draw [style=c2] (1129) to (1123);
		\draw [style=c0] (1123) to (1128);
		\draw [style=c0] (1126) to (1120);
		\draw [style=c0, bend left=45] (1119) to (1118);
		\draw [style=c0, bend left=45] (1118) to (1119);
		\draw [style=c0, bend left=45] (1121) to (1122);
		\draw [style=c0, bend left=45] (1122) to (1121);
		\draw [style=c0, bend left=45] (1124) to (1125);
		\draw [style=c0, bend left=45] (1125) to (1124);
		\draw [style=c0] (1119) to (1126);
		\draw [style=c0] (1128) to (1124);
		\draw [style=c0] (1155) to (1130);
		\draw [style=c0] (1131) to (1156);
		\draw [style=c0] (1163) to (1161);
		\draw [style=c0, bend left] (1161) to (1162);
		\draw [style=c0] (1162) to (1164);
		\draw [style=c0, bend left] (1162) to (1161);
		\draw [style=c0, bend left=75, looseness=1.75] (1161) to (1162);
		\draw [style=c0, bend left=75, looseness=1.75] (1162) to (1161);
		\draw [style=c0, bend left=90, looseness=2.50] (1161) to (1162);
		\draw [style=c0, bend left=90, looseness=2.50] (1162) to (1161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-4, -3) {$R_1$};
		\node [style=black dot] (427) at (-2.5, -3) {};
		\node [style=black dot] (428) at (-2, -3) {};
		\node [style=black dot] (429) at (-1.5, -3) {};
		\node [style=black dot] (431) at (-0.5, -3) {};
		\node [style=black dot] (432) at (0, -3) {};
		\node [style=black dot] (433) at (0.5, -3) {};
		\node [style=black dot] (434) at (-3, -3) {};
		\node [style=black dot] (439) at (1, -3) {};
		\node [style=black dot] (440) at (2.5, -3) {};
		\node [style=black dot] (441) at (3, -3) {};
		\node [style=black dot] (442) at (3.5, -3) {};
		\node [style=black dot] (443) at (4.5, -3) {};
		\node [style=black dot] (444) at (5, -3) {};
		\node [style=black dot] (445) at (5.5, -3) {};
		\node [style=black dot] (446) at (2, -3) {};
		\node [style=black dot] (447) at (6, -3) {};
		\node [style=black dot] (448) at (7.5, -3) {};
		\node [style=black dot] (449) at (8, -3) {};
		\node [style=black dot] (450) at (8.5, -3) {};
		\node [style=black dot] (451) at (9.5, -3) {};
		\node [style=black dot] (452) at (10, -3) {};
		\node [style=black dot] (453) at (10.5, -3) {};
		\node [style=black dot] (454) at (7, -3) {};
		\node [style=black dot] (455) at (11, -3) {};
		\node [style=black dot] (456) at (12.5, -3) {};
		\node [style=black dot] (457) at (13, -3) {};
		\node [style=black dot] (458) at (13.5, -3) {};
		\node [style=black dot] (459) at (14.5, -3) {};
		\node [style=black dot] (460) at (15, -3) {};
		\node [style=black dot] (461) at (15.5, -3) {};
		\node [style=black dot] (462) at (12, -3) {};
		\node [style=black dot] (463) at (16, -3) {};
		\node [style=black dot] (464) at (17.5, -3) {};
		\node [style=black dot] (465) at (18, -3) {};
		\node [style=black dot] (466) at (18.5, -3) {};
		\node [style=black dot] (467) at (19.5, -3) {};
		\node [style=black dot] (468) at (20, -3) {};
		\node [style=black dot] (469) at (20.5, -3) {};
		\node [style=black dot] (470) at (17, -3) {};
		\node [style=black dot] (471) at (21, -3) {};
		\node [style=black dot] (472) at (22.5, -3) {};
		\node [style=black dot] (473) at (23, -3) {};
		\node [style=black dot] (474) at (23.5, -3) {};
		\node [style=black dot] (475) at (24.5, -3) {};
		\node [style=black dot] (476) at (25, -3) {};
		\node [style=black dot] (477) at (25.5, -3) {};
		\node [style=black dot] (478) at (22, -3) {};
		\node [style=black dot] (479) at (26, -3) {};
		\node [style=black dot] (480) at (27.5, -3) {};
		\node [style=black dot] (481) at (28, -3) {};
		\node [style=black dot] (482) at (28.5, -3) {};
		\node [style=black dot] (483) at (29.5, -3) {};
		\node [style=black dot] (484) at (30, -3) {};
		\node [style=black dot] (485) at (30.5, -3) {};
		\node [style=black dot] (486) at (27, -3) {};
		\node [style=black dot] (487) at (31, -3) {};
		\node [style=black dot] (488) at (32.5, -3) {};
		\node [style=black dot] (489) at (33, -3) {};
		\node [style=black dot] (490) at (33.5, -3) {};
		\node [style=black dot] (491) at (34.5, -3) {};
		\node [style=black dot] (492) at (35, -3) {};
		\node [style=black dot] (493) at (35.5, -3) {};
		\node [style=black dot] (494) at (32, -3) {};
		\node [style=black dot] (495) at (36, -3) {};
		\node [style=none] (496) at (-4, -4) {$R_2$};
		\node [style=black dot] (497) at (0, -4) {};
		\node [style=black dot] (498) at (0.5, -4) {};
		\node [style=black dot] (499) at (1, -4) {};
		\node [style=black dot] (500) at (2, -4) {};
		\node [style=black dot] (501) at (2.5, -4) {};
		\node [style=black dot] (502) at (3, -4) {};
		\node [style=black dot] (503) at (-0.5, -4) {};
		\node [style=black dot] (504) at (3.5, -4) {};
		\node [style=black dot] (505) at (5, -4) {};
		\node [style=black dot] (506) at (5.5, -4) {};
		\node [style=black dot] (507) at (6, -4) {};
		\node [style=black dot] (508) at (7, -4) {};
		\node [style=black dot] (509) at (7.5, -4) {};
		\node [style=black dot] (510) at (8, -4) {};
		\node [style=black dot] (511) at (4.5, -4) {};
		\node [style=black dot] (512) at (8.5, -4) {};
		\node [style=black dot] (513) at (10, -4) {};
		\node [style=black dot] (514) at (10.5, -4) {};
		\node [style=black dot] (515) at (11, -4) {};
		\node [style=black dot] (516) at (12, -4) {};
		\node [style=black dot] (517) at (12.5, -4) {};
		\node [style=black dot] (518) at (13, -4) {};
		\node [style=black dot] (519) at (9.5, -4) {};
		\node [style=black dot] (520) at (13.5, -4) {};
		\node [style=black dot] (521) at (15, -4) {};
		\node [style=black dot] (522) at (15.5, -4) {};
		\node [style=black dot] (523) at (16, -4) {};
		\node [style=black dot] (524) at (17, -4) {};
		\node [style=black dot] (525) at (17.5, -4) {};
		\node [style=black dot] (526) at (18, -4) {};
		\node [style=black dot] (527) at (14.5, -4) {};
		\node [style=black dot] (528) at (18.5, -4) {};
		\node [style=black dot] (529) at (20, -4) {};
		\node [style=black dot] (530) at (20.5, -4) {};
		\node [style=black dot] (531) at (21, -4) {};
		\node [style=black dot] (532) at (22, -4) {};
		\node [style=black dot] (533) at (22.5, -4) {};
		\node [style=black dot] (534) at (23, -4) {};
		\node [style=black dot] (535) at (19.5, -4) {};
		\node [style=black dot] (536) at (23.5, -4) {};
		\node [style=black dot] (537) at (25, -4) {};
		\node [style=black dot] (538) at (25.5, -4) {};
		\node [style=black dot] (539) at (26, -4) {};
		\node [style=black dot] (540) at (27, -4) {};
		\node [style=black dot] (541) at (27.5, -4) {};
		\node [style=black dot] (542) at (28, -4) {};
		\node [style=black dot] (543) at (24.5, -4) {};
		\node [style=black dot] (544) at (28.5, -4) {};
		\node [style=black dot] (545) at (30, -4) {};
		\node [style=black dot] (546) at (30.5, -4) {};
		\node [style=black dot] (547) at (31, -4) {};
		\node [style=black dot] (548) at (32, -4) {};
		\node [style=black dot] (549) at (32.5, -4) {};
		\node [style=black dot] (550) at (33, -4) {};
		\node [style=black dot] (551) at (29.5, -4) {};
		\node [style=black dot] (552) at (33.5, -4) {};
		\node [style=black dot] (553) at (35, -4) {};
		\node [style=black dot] (554) at (35.5, -4) {};
		\node [style=black dot] (555) at (36, -4) {};
		\node [style=black dot] (559) at (34.5, -4) {};
		\node [style=black dot] (560) at (-2.5, -4) {};
		\node [style=black dot] (561) at (-2, -4) {};
		\node [style=black dot] (562) at (-1.5, -4) {};
		\node [style=black dot] (563) at (-3, -4) {};
		\node [style=black dot] (624) at (-2.5, -6.25) {};
		\node [style=black dot] (625) at (-2, -6.25) {};
		\node [style=black dot] (626) at (-1.5, -6.25) {};
		\node [style=black dot] (627) at (-3, -6.25) {};
		\node [style=black dot] (628) at (0, -6.25) {};
		\node [style=black dot] (629) at (0.5, -6.25) {};
		\node [style=black dot] (630) at (1, -6.25) {};
		\node [style=black dot] (631) at (-0.5, -6.25) {};
		\node [style=black dot] (632) at (2.5, -6.25) {};
		\node [style=black dot] (633) at (3, -6.25) {};
		\node [style=black dot] (634) at (3.5, -6.25) {};
		\node [style=black dot] (635) at (2, -6.25) {};
		\node [style=black dot] (636) at (5, -6.25) {};
		\node [style=black dot] (637) at (5.5, -6.25) {};
		\node [style=black dot] (638) at (6, -6.25) {};
		\node [style=black dot] (639) at (4.5, -6.25) {};
		\node [style=black dot] (640) at (7.5, -6.25) {};
		\node [style=black dot] (641) at (8, -6.25) {};
		\node [style=black dot] (642) at (8.5, -6.25) {};
		\node [style=black dot] (643) at (7, -6.25) {};
		\node [style=black dot] (644) at (10, -6.25) {};
		\node [style=black dot] (645) at (10.5, -6.25) {};
		\node [style=black dot] (646) at (11, -6.25) {};
		\node [style=black dot] (647) at (9.5, -6.25) {};
		\node [style=black dot] (648) at (12.5, -6.25) {};
		\node [style=black dot] (649) at (13, -6.25) {};
		\node [style=black dot] (650) at (13.5, -6.25) {};
		\node [style=black dot] (651) at (12, -6.25) {};
		\node [style=black dot] (652) at (15, -6.25) {};
		\node [style=black dot] (653) at (15.5, -6.25) {};
		\node [style=black dot] (654) at (16, -6.25) {};
		\node [style=black dot] (655) at (14.5, -6.25) {};
		\node [style=black dot] (656) at (17.5, -6.25) {};
		\node [style=black dot] (657) at (18, -6.25) {};
		\node [style=black dot] (658) at (18.5, -6.25) {};
		\node [style=black dot] (659) at (17, -6.25) {};
		\node [style=black dot] (660) at (20, -6.25) {};
		\node [style=black dot] (661) at (20.5, -6.25) {};
		\node [style=black dot] (662) at (21, -6.25) {};
		\node [style=black dot] (663) at (19.5, -6.25) {};
		\node [style=black dot] (664) at (22.5, -6.25) {};
		\node [style=black dot] (665) at (23, -6.25) {};
		\node [style=black dot] (666) at (23.5, -6.25) {};
		\node [style=black dot] (667) at (22, -6.25) {};
		\node [style=black dot] (668) at (25, -6.25) {};
		\node [style=black dot] (669) at (25.5, -6.25) {};
		\node [style=black dot] (670) at (26, -6.25) {};
		\node [style=black dot] (671) at (24.5, -6.25) {};
		\node [style=black dot] (672) at (27.5, -6.25) {};
		\node [style=black dot] (673) at (28, -6.25) {};
		\node [style=black dot] (674) at (28.5, -6.25) {};
		\node [style=black dot] (675) at (27, -6.25) {};
		\node [style=black dot] (676) at (30, -6.25) {};
		\node [style=black dot] (677) at (30.5, -6.25) {};
		\node [style=black dot] (678) at (31, -6.25) {};
		\node [style=black dot] (679) at (29.5, -6.25) {};
		\node [style=black dot] (680) at (32.5, -6.25) {};
		\node [style=black dot] (681) at (33, -6.25) {};
		\node [style=black dot] (682) at (33.5, -6.25) {};
		\node [style=black dot] (683) at (32, -6.25) {};
		\node [style=black dot] (684) at (35, -6.25) {};
		\node [style=black dot] (685) at (35.5, -6.25) {};
		\node [style=black dot] (686) at (36, -6.25) {};
		\node [style=black dot] (687) at (34.5, -6.25) {};
		\node [style=none] (688) at (-4, -6.25) {$R_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0, bend left=105, looseness=1.25] (429) to (431);
		\draw [style=c0, bend left=90, looseness=1.25] (428) to (432);
		\draw [style=c0, bend left=90, looseness=1.25] (427) to (433);
		\draw [style=c0, bend left=90, looseness=1.25] (434) to (439);
		\draw [style=c0, bend left=105, looseness=1.25] (442) to (443);
		\draw [style=c0, bend left=90, looseness=1.25] (441) to (444);
		\draw [style=c0, bend left=90, looseness=1.25] (440) to (445);
		\draw [style=c0, bend left=90, looseness=1.25] (446) to (447);
		\draw [style=c0, bend left=105, looseness=1.25] (450) to (451);
		\draw [style=c0, bend left=90, looseness=1.25] (449) to (452);
		\draw [style=c0, bend left=90, looseness=1.25] (448) to (453);
		\draw [style=c0, bend left=90, looseness=1.25] (454) to (455);
		\draw [style=c0, bend left=105, looseness=1.25] (458) to (459);
		\draw [style=c0, bend left=90, looseness=1.25] (457) to (460);
		\draw [style=c0, bend left=90, looseness=1.25] (456) to (461);
		\draw [style=c0, bend left=90, looseness=1.25] (462) to (463);
		\draw [style=c0, bend left=105, looseness=1.25] (466) to (467);
		\draw [style=c0, bend left=90, looseness=1.25] (465) to (468);
		\draw [style=c0, bend left=90, looseness=1.25] (464) to (469);
		\draw [style=c0, bend left=90, looseness=1.25] (470) to (471);
		\draw [style=c0, bend left=105, looseness=1.25] (474) to (475);
		\draw [style=c0, bend left=90, looseness=1.25] (473) to (476);
		\draw [style=c0, bend left=90, looseness=1.25] (472) to (477);
		\draw [style=c0, bend left=90, looseness=1.25] (478) to (479);
		\draw [style=c0, bend left=105, looseness=1.25] (482) to (483);
		\draw [style=c0, bend left=90, looseness=1.25] (481) to (484);
		\draw [style=c0, bend left=90, looseness=1.25] (480) to (485);
		\draw [style=c0, bend left=90, looseness=1.25] (486) to (487);
		\draw [style=c0, bend left=105, looseness=1.25] (490) to (491);
		\draw [style=c0, bend left=90, looseness=1.25] (489) to (492);
		\draw [style=c0, bend left=90, looseness=1.25] (488) to (493);
		\draw [style=c0, bend left=90, looseness=1.25] (494) to (495);
		\draw [style=c0, bend right=105, looseness=1.25] (499) to (500);
		\draw [style=c0, bend right=90, looseness=1.25] (498) to (501);
		\draw [style=c0, bend right=90, looseness=1.25] (497) to (502);
		\draw [style=c0, bend right=90, looseness=1.25] (503) to (504);
		\draw [style=c0, bend right=105, looseness=1.25] (507) to (508);
		\draw [style=c0, bend right=90, looseness=1.25] (506) to (509);
		\draw [style=c0, bend right=90, looseness=1.25] (505) to (510);
		\draw [style=c0, bend right=90, looseness=1.25] (511) to (512);
		\draw [style=c0, bend right=105, looseness=1.25] (515) to (516);
		\draw [style=c0, bend right=90, looseness=1.25] (514) to (517);
		\draw [style=c0, bend right=90, looseness=1.25] (513) to (518);
		\draw [style=c0, bend right=90, looseness=1.25] (519) to (520);
		\draw [style=c0, bend right=105, looseness=1.25] (523) to (524);
		\draw [style=c0, bend right=90, looseness=1.25] (522) to (525);
		\draw [style=c0, bend right=90, looseness=1.25] (521) to (526);
		\draw [style=c0, bend right=90, looseness=1.25] (527) to (528);
		\draw [style=c0, bend right=105, looseness=1.25] (531) to (532);
		\draw [style=c0, bend right=90, looseness=1.25] (530) to (533);
		\draw [style=c0, bend right=90, looseness=1.25] (529) to (534);
		\draw [style=c0, bend right=90, looseness=1.25] (535) to (536);
		\draw [style=c0, bend right=105, looseness=1.25] (539) to (540);
		\draw [style=c0, bend right=90, looseness=1.25] (538) to (541);
		\draw [style=c0, bend right=90, looseness=1.25] (537) to (542);
		\draw [style=c0, bend right=90, looseness=1.25] (543) to (544);
		\draw [style=c0, bend right=105, looseness=1.25] (547) to (548);
		\draw [style=c0, bend right=90, looseness=1.25] (546) to (549);
		\draw [style=c0, bend right=90, looseness=1.25] (545) to (550);
		\draw [style=c0, bend right=90, looseness=1.25] (551) to (552);
		\draw [style=c0, bend right=105, looseness=3.75] (648) to (649);
		\draw [style=c0, bend right=105, looseness=3.75] (660) to (661);
		\draw [style=c0, bend right=105, looseness=2.50] (679) to (677);
		\draw [style=c0, bend right=105, looseness=2.50] (655) to (653);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equaliser_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (18) at (-4, 1) {};
		\node [style=black dot] (19) at (-3, 1) {};
		\node [style=black dot] (20) at (-2, 1) {};
		\node [style=black dot] (21) at (-1, 1) {};
		\node [style=black dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=black dot] (31) at (-4, 3) {};
		\node [style=black dot] (32) at (-2, 3) {};
		\node [style=black dot] (33) at (-3, 4) {};
		\node [style=black dot] (35) at (-3, 2.5) {};
		\node [style=black dot] (37) at (-4, 2) {};
		\node [style=black dot] (38) at (-2, 2) {};
		\node [style=black dot] (39) at (1.5, 1) {};
		\node [style=black dot] (40) at (2.5, 1) {};
		\node [style=black dot] (41) at (3.5, 1) {};
		\node [style=black dot] (42) at (4.5, 1) {};
		\node [style=black dot] (43) at (4.5, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2.5, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (5, 1) {};
		\node [style=black dot] (50) at (1.5, 3) {};
		\node [style=black dot] (51) at (3.5, 3) {};
		\node [style=black dot] (52) at (2.5, 4) {};
		\node [style=black dot] (53) at (2.5, 2.5) {};
		\node [style=black dot] (54) at (1.5, 2) {};
		\node [style=black dot] (55) at (3.5, 2) {};
		\node [style=none] (56) at (0.25, 5.5) {$\Sigma_1$};
		\node [style=none] (57) at (12.75, 5.5) {$\Sigma_2$};
		\node [style=none] (58) at (6.5, 2) {$G_1$};
		\node [style=black dot] (59) at (-4, -4) {};
		\node [style=black dot] (60) at (-3, -4) {};
		\node [style=black dot] (61) at (-2, -4) {};
		\node [style=black dot] (62) at (-1, -4) {};
		\node [style=black dot] (63) at (-1, -4) {};
		\node [style=none] (64) at (-4.5, -4) {};
		\node [style=none] (65) at (-4, -4.5) {};
		\node [style=none] (66) at (-3, -4.5) {};
		\node [style=none] (67) at (-2, -4.5) {};
		\node [style=none] (68) at (-1, -4.5) {};
		\node [style=none] (69) at (-0.5, -4) {};
		\node [style=black dot] (70) at (-4, -2) {};
		\node [style=black dot] (71) at (-2, -2) {};
		\node [style=black dot] (72) at (-3, -1) {};
		\node [style=black dot] (73) at (-3, -2.5) {};
		\node [style=black dot] (74) at (-4, -3) {};
		\node [style=black dot] (75) at (-2, -3) {};
		\node [style=black dot] (76) at (1.5, -4) {};
		\node [style=black dot] (77) at (2.5, -4) {};
		\node [style=black dot] (78) at (3.5, -4) {};
		\node [style=black dot] (79) at (4.5, -4) {};
		\node [style=black dot] (80) at (4.5, -4) {};
		\node [style=none] (81) at (1, -4) {};
		\node [style=none] (82) at (1.5, -4.5) {};
		\node [style=none] (83) at (2.5, -4.5) {};
		\node [style=none] (84) at (3.5, -4.5) {};
		\node [style=none] (85) at (4.5, -4.5) {};
		\node [style=none] (86) at (5, -4) {};
		\node [style=black dot] (87) at (1.5, -2) {};
		\node [style=black dot] (88) at (3.5, -2) {};
		\node [style=black dot] (89) at (2.5, -1) {};
		\node [style=black dot] (90) at (2.5, -2.5) {};
		\node [style=black dot] (91) at (1.5, -3) {};
		\node [style=black dot] (92) at (3.5, -3) {};
		\node [style=none] (93) at (6.5, -3.5) {$G_3$};
		\node [style=black dot] (94) at (8.5, 1) {};
		\node [style=black dot] (95) at (9.5, 1) {};
		\node [style=black dot] (96) at (10.5, 1) {};
		\node [style=black dot] (97) at (11.5, 1) {};
		\node [style=black dot] (98) at (11.5, 1) {};
		\node [style=none] (99) at (8, 1) {};
		\node [style=none] (100) at (8.5, 0.5) {};
		\node [style=none] (101) at (9.5, 0.5) {};
		\node [style=none] (102) at (10.5, 0.5) {};
		\node [style=none] (103) at (11.5, 0.5) {};
		\node [style=none] (104) at (12, 1) {};
		\node [style=black dot] (105) at (8.5, 3) {};
		\node [style=black dot] (106) at (10.5, 3) {};
		\node [style=black dot] (107) at (9.5, 4) {};
		\node [style=black dot] (108) at (9.5, 4.75) {};
		\node [style=black dot] (109) at (8.5, 2) {};
		\node [style=black dot] (110) at (10.5, 2) {};
		\node [style=black dot] (162) at (14, 1) {};
		\node [style=black dot] (163) at (15, 1) {};
		\node [style=black dot] (164) at (16, 1) {};
		\node [style=black dot] (165) at (17, 1) {};
		\node [style=black dot] (166) at (17, 1) {};
		\node [style=none] (167) at (13.5, 1) {};
		\node [style=none] (168) at (14, 0.5) {};
		\node [style=none] (169) at (15, 0.5) {};
		\node [style=none] (170) at (16, 0.5) {};
		\node [style=none] (171) at (17, 0.5) {};
		\node [style=none] (172) at (17.5, 1) {};
		\node [style=black dot] (173) at (14, 3) {};
		\node [style=black dot] (174) at (16, 3) {};
		\node [style=black dot] (175) at (15, 4) {};
		\node [style=black dot] (176) at (15, 4.75) {};
		\node [style=black dot] (177) at (14, 2) {};
		\node [style=black dot] (178) at (16, 2) {};
		\node [style=black dot] (179) at (8.5, -4) {};
		\node [style=black dot] (180) at (9.5, -4) {};
		\node [style=black dot] (181) at (10.5, -4) {};
		\node [style=black dot] (182) at (11.5, -4) {};
		\node [style=black dot] (183) at (11.5, -4) {};
		\node [style=none] (184) at (8, -4) {};
		\node [style=none] (185) at (8.5, -4.5) {};
		\node [style=none] (186) at (9.5, -4.5) {};
		\node [style=none] (187) at (10.5, -4.5) {};
		\node [style=none] (188) at (11.5, -4.5) {};
		\node [style=none] (189) at (12, -4) {};
		\node [style=black dot] (190) at (8.5, -2) {};
		\node [style=black dot] (191) at (10.5, -2) {};
		\node [style=black dot] (192) at (9.5, -1) {};
		\node [style=black dot] (193) at (9.5, -0.25) {};
		\node [style=black dot] (194) at (8.5, -3) {};
		\node [style=black dot] (195) at (10.5, -3) {};
		\node [style=black dot] (196) at (14, -4) {};
		\node [style=black dot] (197) at (15, -4) {};
		\node [style=black dot] (198) at (16, -4) {};
		\node [style=black dot] (199) at (17, -4) {};
		\node [style=black dot] (200) at (17, -4) {};
		\node [style=none] (201) at (13.5, -4) {};
		\node [style=none] (202) at (14, -4.5) {};
		\node [style=none] (203) at (15, -4.5) {};
		\node [style=none] (204) at (16, -4.5) {};
		\node [style=none] (205) at (17, -4.5) {};
		\node [style=none] (206) at (17.5, -4) {};
		\node [style=black dot] (207) at (14, -2) {};
		\node [style=black dot] (208) at (16, -2) {};
		\node [style=black dot] (209) at (15, -1) {};
		\node [style=black dot] (210) at (15, -0.25) {};
		\node [style=black dot] (211) at (14, -3) {};
		\node [style=black dot] (212) at (16, -3) {};
		\node [style=black dot] (213) at (-4, -9) {};
		\node [style=black dot] (214) at (-3, -9) {};
		\node [style=black dot] (215) at (-2, -9) {};
		\node [style=black dot] (216) at (-1, -9) {};
		\node [style=black dot] (217) at (-1, -9) {};
		\node [style=none] (218) at (-4.5, -9) {};
		\node [style=none] (219) at (-4, -9.5) {};
		\node [style=none] (220) at (-3, -9.5) {};
		\node [style=none] (221) at (-2, -9.5) {};
		\node [style=none] (222) at (-1, -9.5) {};
		\node [style=none] (223) at (-0.5, -9) {};
		\node [style=black dot] (224) at (-4, -7) {};
		\node [style=black dot] (225) at (-2, -7) {};
		\node [style=black dot] (226) at (-3, -6) {};
		\node [style=black dot] (227) at (-3, -7.5) {};
		\node [style=black dot] (228) at (-4, -8) {};
		\node [style=black dot] (229) at (-2, -8) {};
		\node [style=black dot] (230) at (1.5, -9) {};
		\node [style=black dot] (231) at (2.5, -9) {};
		\node [style=black dot] (232) at (3.5, -9) {};
		\node [style=black dot] (233) at (4.5, -9) {};
		\node [style=black dot] (234) at (4.5, -9) {};
		\node [style=none] (235) at (1, -9) {};
		\node [style=none] (236) at (1.5, -9.5) {};
		\node [style=none] (237) at (2.5, -9.5) {};
		\node [style=none] (238) at (3.5, -9.5) {};
		\node [style=none] (239) at (4.5, -9.5) {};
		\node [style=none] (240) at (5, -9) {};
		\node [style=black dot] (241) at (1.5, -7) {};
		\node [style=black dot] (242) at (3.5, -7) {};
		\node [style=black dot] (243) at (2.5, -6) {};
		\node [style=black dot] (244) at (2.5, -7.5) {};
		\node [style=black dot] (245) at (1.5, -8) {};
		\node [style=black dot] (246) at (3.5, -8) {};
		\node [style=none] (247) at (6.5, -8.5) {$G_5$};
		\node [style=black dot] (248) at (8.5, -9) {};
		\node [style=black dot] (249) at (9.5, -9) {};
		\node [style=black dot] (250) at (10.5, -9) {};
		\node [style=black dot] (251) at (11.5, -9) {};
		\node [style=black dot] (252) at (11.5, -9) {};
		\node [style=none] (253) at (8, -9) {};
		\node [style=none] (254) at (8.5, -9.5) {};
		\node [style=none] (255) at (9.5, -9.5) {};
		\node [style=none] (256) at (10.5, -9.5) {};
		\node [style=none] (257) at (11.5, -9.5) {};
		\node [style=none] (258) at (12, -9) {};
		\node [style=black dot] (259) at (8.5, -7) {};
		\node [style=black dot] (260) at (10.5, -7) {};
		\node [style=black dot] (261) at (9.5, -6) {};
		\node [style=black dot] (262) at (9.5, -5.25) {};
		\node [style=black dot] (263) at (8.5, -8) {};
		\node [style=black dot] (264) at (10.5, -8) {};
		\node [style=black dot] (265) at (14, -9) {};
		\node [style=black dot] (266) at (15, -9) {};
		\node [style=black dot] (267) at (16, -9) {};
		\node [style=black dot] (268) at (17, -9) {};
		\node [style=black dot] (269) at (17, -9) {};
		\node [style=none] (270) at (13.5, -9) {};
		\node [style=none] (271) at (14, -9.5) {};
		\node [style=none] (272) at (15, -9.5) {};
		\node [style=none] (273) at (16, -9.5) {};
		\node [style=none] (274) at (17, -9.5) {};
		\node [style=none] (275) at (17.5, -9) {};
		\node [style=black dot] (276) at (14, -7) {};
		\node [style=black dot] (277) at (16, -7) {};
		\node [style=black dot] (278) at (15, -6) {};
		\node [style=black dot] (279) at (15, -5.25) {};
		\node [style=black dot] (280) at (14, -8) {};
		\node [style=black dot] (281) at (16, -8) {};
		\node [style=black dot] (282) at (-4, -14) {};
		\node [style=black dot] (283) at (-3, -14) {};
		\node [style=black dot] (284) at (-2, -14) {};
		\node [style=black dot] (285) at (-1, -14) {};
		\node [style=black dot] (286) at (-1, -14) {};
		\node [style=none] (287) at (-4.5, -14) {};
		\node [style=none] (288) at (-4, -14.5) {};
		\node [style=none] (289) at (-3, -14.5) {};
		\node [style=none] (290) at (-2, -14.5) {};
		\node [style=none] (291) at (-1, -14.5) {};
		\node [style=none] (292) at (-0.5, -14) {};
		\node [style=black dot] (293) at (-4, -12) {};
		\node [style=black dot] (294) at (-2, -12) {};
		\node [style=black dot] (295) at (-3, -11) {};
		\node [style=black dot] (296) at (-3, -12.5) {};
		\node [style=black dot] (297) at (-4, -13) {};
		\node [style=black dot] (298) at (-2, -13) {};
		\node [style=black dot] (299) at (1.5, -14) {};
		\node [style=black dot] (300) at (2.5, -14) {};
		\node [style=black dot] (301) at (3.5, -14) {};
		\node [style=black dot] (302) at (4.5, -14) {};
		\node [style=black dot] (303) at (4.5, -14) {};
		\node [style=none] (304) at (1, -14) {};
		\node [style=none] (305) at (1.5, -14.5) {};
		\node [style=none] (306) at (2.5, -14.5) {};
		\node [style=none] (307) at (3.5, -14.5) {};
		\node [style=none] (308) at (4.5, -14.5) {};
		\node [style=none] (309) at (5, -14) {};
		\node [style=black dot] (310) at (1.5, -12) {};
		\node [style=black dot] (311) at (3.5, -12) {};
		\node [style=black dot] (312) at (2.5, -11) {};
		\node [style=black dot] (313) at (2.5, -12.5) {};
		\node [style=black dot] (314) at (1.5, -13) {};
		\node [style=black dot] (315) at (3.5, -13) {};
		\node [style=none] (316) at (6.5, -13.5) {$G_7$};
		\node [style=black dot] (317) at (8.5, -14) {};
		\node [style=black dot] (318) at (9.5, -14) {};
		\node [style=black dot] (319) at (10.5, -14) {};
		\node [style=black dot] (320) at (11.5, -14) {};
		\node [style=black dot] (321) at (11.5, -14) {};
		\node [style=none] (322) at (8, -14) {};
		\node [style=none] (323) at (8.5, -14.5) {};
		\node [style=none] (324) at (9.5, -14.5) {};
		\node [style=none] (325) at (10.5, -14.5) {};
		\node [style=none] (326) at (11.5, -14.5) {};
		\node [style=none] (327) at (12, -14) {};
		\node [style=black dot] (328) at (8.5, -12) {};
		\node [style=black dot] (329) at (10.5, -12) {};
		\node [style=black dot] (330) at (9.5, -11) {};
		\node [style=black dot] (331) at (9.5, -10.25) {};
		\node [style=black dot] (332) at (8.5, -13) {};
		\node [style=black dot] (333) at (10.5, -13) {};
		\node [style=black dot] (334) at (14, -14) {};
		\node [style=black dot] (335) at (15, -14) {};
		\node [style=black dot] (336) at (16, -14) {};
		\node [style=black dot] (337) at (17, -14) {};
		\node [style=black dot] (338) at (17, -14) {};
		\node [style=none] (339) at (13.5, -14) {};
		\node [style=none] (340) at (14, -14.5) {};
		\node [style=none] (341) at (15, -14.5) {};
		\node [style=none] (342) at (16, -14.5) {};
		\node [style=none] (343) at (17, -14.5) {};
		\node [style=none] (344) at (17.5, -14) {};
		\node [style=black dot] (345) at (14, -12) {};
		\node [style=black dot] (346) at (16, -12) {};
		\node [style=black dot] (347) at (15, -11) {};
		\node [style=black dot] (348) at (15, -10.25) {};
		\node [style=black dot] (349) at (14, -13) {};
		\node [style=black dot] (350) at (16, -13) {};
		\node [style=black dot] (351) at (-4, -19) {};
		\node [style=black dot] (352) at (-3, -19) {};
		\node [style=black dot] (353) at (-2, -19) {};
		\node [style=black dot] (354) at (-1, -19) {};
		\node [style=black dot] (355) at (-1, -19) {};
		\node [style=none] (356) at (-4.5, -19) {};
		\node [style=none] (357) at (-4, -19.5) {};
		\node [style=none] (358) at (-3, -19.5) {};
		\node [style=none] (359) at (-2, -19.5) {};
		\node [style=none] (360) at (-1, -19.5) {};
		\node [style=none] (361) at (-0.5, -19) {};
		\node [style=black dot] (362) at (-4, -17) {};
		\node [style=black dot] (363) at (-2, -17) {};
		\node [style=black dot] (364) at (-3, -16) {};
		\node [style=black dot] (365) at (-3, -17.5) {};
		\node [style=black dot] (366) at (-4, -18) {};
		\node [style=black dot] (367) at (-2, -18) {};
		\node [style=black dot] (368) at (1.5, -19) {};
		\node [style=black dot] (369) at (2.5, -19) {};
		\node [style=black dot] (370) at (3.5, -19) {};
		\node [style=black dot] (371) at (4.5, -19) {};
		\node [style=black dot] (372) at (4.5, -19) {};
		\node [style=none] (373) at (1, -19) {};
		\node [style=none] (374) at (1.5, -19.5) {};
		\node [style=none] (375) at (2.5, -19.5) {};
		\node [style=none] (376) at (3.5, -19.5) {};
		\node [style=none] (377) at (4.5, -19.5) {};
		\node [style=none] (378) at (5, -19) {};
		\node [style=black dot] (379) at (1.5, -17) {};
		\node [style=black dot] (380) at (3.5, -17) {};
		\node [style=black dot] (381) at (2.5, -16) {};
		\node [style=black dot] (382) at (2.5, -17.5) {};
		\node [style=black dot] (383) at (1.5, -18) {};
		\node [style=black dot] (384) at (3.5, -18) {};
		\node [style=none] (385) at (6.5, -18) {$G_9$};
		\node [style=black dot] (386) at (8.5, -19) {};
		\node [style=black dot] (387) at (9.5, -19) {};
		\node [style=black dot] (388) at (10.5, -19) {};
		\node [style=black dot] (389) at (11.5, -19) {};
		\node [style=black dot] (390) at (11.5, -19) {};
		\node [style=none] (391) at (8, -19) {};
		\node [style=none] (392) at (8.5, -19.5) {};
		\node [style=none] (393) at (9.5, -19.5) {};
		\node [style=none] (394) at (10.5, -19.5) {};
		\node [style=none] (395) at (11.5, -19.5) {};
		\node [style=none] (396) at (12, -19) {};
		\node [style=black dot] (397) at (8.5, -17) {};
		\node [style=black dot] (398) at (10.5, -17) {};
		\node [style=black dot] (399) at (9.5, -16) {};
		\node [style=black dot] (400) at (9.5, -15.25) {};
		\node [style=black dot] (401) at (8.5, -18) {};
		\node [style=black dot] (402) at (10.5, -18) {};
		\node [style=black dot] (403) at (14, -19) {};
		\node [style=black dot] (404) at (15, -19) {};
		\node [style=black dot] (405) at (16, -19) {};
		\node [style=black dot] (406) at (17, -19) {};
		\node [style=black dot] (407) at (17, -19) {};
		\node [style=none] (408) at (13.5, -19) {};
		\node [style=none] (409) at (14, -19.5) {};
		\node [style=none] (410) at (15, -19.5) {};
		\node [style=none] (411) at (16, -19.5) {};
		\node [style=none] (412) at (17, -19.5) {};
		\node [style=none] (413) at (17.5, -19) {};
		\node [style=black dot] (414) at (14, -17) {};
		\node [style=black dot] (415) at (16, -17) {};
		\node [style=black dot] (416) at (15, -16) {};
		\node [style=black dot] (417) at (15, -15.25) {};
		\node [style=black dot] (418) at (14, -18) {};
		\node [style=black dot] (419) at (16, -18) {};
		\node [style=none] (420) at (-1.5, 3.75) {$H_1$};
		\node [style=none] (421) at (4, 3.75) {$H_2$};
		\node [style=medium back] (422) at (-0.25, -8.5) {};
		\node [style=none] (423) at (-0.25, -8.5) {$g$};
		\node [style=medium back] (424) at (12.25, -5) {};
		\node [style=none] (425) at (12.25, -5) {$g$};
		\node [style=none] (426) at (6.5, 1) {$\cong V_m$};
		\node [style=none] (427) at (6.5, -19) {$\cong V_m$};
		\node [style=none] (428) at (-2, -8.5) {};
		\node [style=none] (429) at (1.5, -8.5) {};
		\node [style=none] (430) at (-4.25, -4.25) {};
		\node [style=none] (431) at (-4.25, -2) {};
		\node [style=none] (432) at (-3, -0.75) {};
		\node [style=none] (433) at (-1.75, -2) {};
		\node [style=none] (434) at (-1.75, -2.75) {};
		\node [style=none] (435) at (1.25, -2.75) {};
		\node [style=none] (436) at (1.25, -2) {};
		\node [style=none] (437) at (2.5, -0.75) {};
		\node [style=none] (438) at (3.75, -2) {};
		\node [style=none] (439) at (3.75, -4.25) {};
		\node [style=none] (440) at (-0.25, -2.25) {$O_{1,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (22) to (18);
		\draw [style=c0] (18) to (23.center);
		\draw [style=c0] (18) to (24.center);
		\draw [style=c0] (19) to (25.center);
		\draw [style=c0] (20) to (26.center);
		\draw [style=c0] (22) to (27.center);
		\draw [style=c0] (22) to (28.center);
		\draw [style=c0] (31) to (18);
		\draw [style=c0] (32) to (20);
		\draw [style=c0] (31) to (33);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (37) to (35);
		\draw [style=c0] (35) to (38);
		\draw [style=c0] (35) to (33);
		\draw [style=c0] (43) to (39);
		\draw [style=c0] (39) to (44.center);
		\draw [style=c0] (39) to (45.center);
		\draw [style=c0] (40) to (46.center);
		\draw [style=c0] (41) to (47.center);
		\draw [style=c0] (43) to (48.center);
		\draw [style=c0] (43) to (49.center);
		\draw [style=c0] (50) to (39);
		\draw [style=c0] (51) to (41);
		\draw [style=c0] (50) to (52);
		\draw [style=c0] (52) to (51);
		\draw [style=c0] (54) to (53);
		\draw [style=c0] (53) to (55);
		\draw [style=c0] (53) to (52);
		\draw [style=c0] (63) to (59);
		\draw [style=c0] (59) to (64.center);
		\draw [style=c0] (59) to (65.center);
		\draw [style=c0] (60) to (66.center);
		\draw [style=c0] (61) to (67.center);
		\draw [style=c0] (63) to (68.center);
		\draw [style=c0] (63) to (69.center);
		\draw [style=c0] (70) to (59);
		\draw [style=c0] (70) to (72);
		\draw [style=c0] (72) to (71);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (73) to (75);
		\draw [style=c0] (73) to (72);
		\draw [style=c0] (80) to (76);
		\draw [style=c0] (76) to (81.center);
		\draw [style=c0] (76) to (82.center);
		\draw [style=c0] (77) to (83.center);
		\draw [style=c0] (78) to (84.center);
		\draw [style=c0] (80) to (85.center);
		\draw [style=c0] (80) to (86.center);
		\draw [style=c0] (88) to (78);
		\draw [style=c0] (87) to (89);
		\draw [style=c0] (89) to (88);
		\draw [style=c0] (91) to (90);
		\draw [style=c0] (90) to (92);
		\draw [style=c0] (90) to (89);
		\draw [style=d1] (28.center) to (44.center);
		\draw [style=d1] (69.center) to (81.center);
		\draw [style=c0] (98) to (94);
		\draw [style=c0] (94) to (99.center);
		\draw [style=c0] (94) to (100.center);
		\draw [style=c0] (95) to (101.center);
		\draw [style=c0] (96) to (102.center);
		\draw [style=c0] (98) to (103.center);
		\draw [style=c0] (98) to (104.center);
		\draw [style=c0] (105) to (94);
		\draw [style=c0] (106) to (96);
		\draw [style=c0] (105) to (107);
		\draw [style=c0] (107) to (106);
		\draw [style=c0, bend left=60, looseness=1.25] (109) to (108);
		\draw [style=c0, bend left=60, looseness=1.25] (108) to (110);
		\draw [style=c0] (108) to (107);
		\draw [style=c0] (166) to (162);
		\draw [style=c0] (162) to (167.center);
		\draw [style=c0] (162) to (168.center);
		\draw [style=c0] (163) to (169.center);
		\draw [style=c0] (164) to (170.center);
		\draw [style=c0] (166) to (171.center);
		\draw [style=c0] (166) to (172.center);
		\draw [style=c0] (173) to (162);
		\draw [style=c0] (174) to (164);
		\draw [style=c0] (173) to (175);
		\draw [style=c0] (175) to (174);
		\draw [style=c0, bend left=60, looseness=1.25] (177) to (176);
		\draw [style=c0, bend left=60, looseness=1.25] (176) to (178);
		\draw [style=c0] (176) to (175);
		\draw [style=d1] (104.center) to (167.center);
		\draw [style=c1] (75) to (91);
		\draw [style=c0] (183) to (179);
		\draw [style=c0] (179) to (184.center);
		\draw [style=c0] (179) to (185.center);
		\draw [style=c0] (180) to (186.center);
		\draw [style=c0] (181) to (187.center);
		\draw [style=c0] (183) to (188.center);
		\draw [style=c0] (183) to (189.center);
		\draw [style=c0] (190) to (179);
		\draw [style=c0] (190) to (192);
		\draw [style=c0] (192) to (191);
		\draw [style=c0, bend left=60, looseness=1.25] (194) to (193);
		\draw [style=c0, bend left=60, looseness=1.25] (193) to (195);
		\draw [style=c0] (193) to (192);
		\draw [style=c0] (200) to (196);
		\draw [style=c0] (196) to (201.center);
		\draw [style=c0] (196) to (202.center);
		\draw [style=c0] (197) to (203.center);
		\draw [style=c0] (198) to (204.center);
		\draw [style=c0] (200) to (205.center);
		\draw [style=c0] (200) to (206.center);
		\draw [style=c0] (208) to (198);
		\draw [style=c0] (207) to (209);
		\draw [style=c0] (209) to (208);
		\draw [style=c0, bend left=60, looseness=1.25] (211) to (210);
		\draw [style=c0, bend left=60, looseness=1.25] (210) to (212);
		\draw [style=c0] (210) to (209);
		\draw [style=d1] (189.center) to (201.center);
		\draw [style=c1] (195) to (211);
		\draw [style=c0] (71) to (75);
		\draw [style=c0] (87) to (91);
		\draw [style=c0] (191) to (195);
		\draw [style=c0] (207) to (211);
		\draw [style=c2] (75) to (61);
		\draw [style=c2] (91) to (76);
		\draw [style=c2] (195) to (181);
		\draw [style=c2] (211) to (196);
		\draw [style=c0] (217) to (213);
		\draw [style=c0] (213) to (218.center);
		\draw [style=c0] (213) to (219.center);
		\draw [style=c0] (214) to (220.center);
		\draw [style=c0] (215) to (221.center);
		\draw [style=c0] (217) to (222.center);
		\draw [style=c0] (217) to (223.center);
		\draw [style=c0] (224) to (213);
		\draw [style=c0] (224) to (226);
		\draw [style=c0] (226) to (225);
		\draw [style=c0] (228) to (227);
		\draw [style=c0] (227) to (229);
		\draw [style=c0] (227) to (226);
		\draw [style=c0] (234) to (230);
		\draw [style=c0] (230) to (235.center);
		\draw [style=c0] (230) to (236.center);
		\draw [style=c0] (231) to (237.center);
		\draw [style=c0] (232) to (238.center);
		\draw [style=c0] (234) to (239.center);
		\draw [style=c0] (234) to (240.center);
		\draw [style=c0] (242) to (232);
		\draw [style=c0] (241) to (243);
		\draw [style=c0] (243) to (242);
		\draw [style=c0] (245) to (244);
		\draw [style=c0] (244) to (246);
		\draw [style=c0] (244) to (243);
		\draw [style=d1] (223.center) to (235.center);
		\draw [style=c0] (252) to (248);
		\draw [style=c0] (248) to (253.center);
		\draw [style=c0] (248) to (254.center);
		\draw [style=c0] (249) to (255.center);
		\draw [style=c0] (250) to (256.center);
		\draw [style=c0] (252) to (257.center);
		\draw [style=c0] (252) to (258.center);
		\draw [style=c0] (259) to (248);
		\draw [style=c0] (259) to (261);
		\draw [style=c0] (261) to (260);
		\draw [style=c0, bend left=60, looseness=1.25] (263) to (262);
		\draw [style=c0, bend left=60, looseness=1.25] (262) to (264);
		\draw [style=c0] (262) to (261);
		\draw [style=c0] (269) to (265);
		\draw [style=c0] (265) to (270.center);
		\draw [style=c0] (265) to (271.center);
		\draw [style=c0] (266) to (272.center);
		\draw [style=c0] (267) to (273.center);
		\draw [style=c0] (269) to (274.center);
		\draw [style=c0] (269) to (275.center);
		\draw [style=c0] (277) to (267);
		\draw [style=c0] (276) to (278);
		\draw [style=c0] (278) to (277);
		\draw [style=c0, bend left=60, looseness=1.25] (280) to (279);
		\draw [style=c0, bend left=60, looseness=1.25] (279) to (281);
		\draw [style=c0] (279) to (278);
		\draw [style=d1] (258.center) to (270.center);
		\draw [style=c0] (225) to (229);
		\draw [style=c0] (241) to (245);
		\draw [style=c0] (260) to (264);
		\draw [style=c0] (276) to (280);
		\draw [style=c0] (229) to (245);
		\draw [style=c0] (264) to (280);
		\draw [style=c3, bend left=15, looseness=0.50] (262) to (279);
		\draw [style=c0] (286) to (282);
		\draw [style=c0] (282) to (287.center);
		\draw [style=c0] (282) to (288.center);
		\draw [style=c0] (283) to (289.center);
		\draw [style=c0] (284) to (290.center);
		\draw [style=c0] (286) to (291.center);
		\draw [style=c0] (286) to (292.center);
		\draw [style=c0] (293) to (282);
		\draw [style=c0] (293) to (295);
		\draw [style=c0] (295) to (294);
		\draw [style=c0] (297) to (296);
		\draw [style=c0] (296) to (298);
		\draw [style=c0] (296) to (295);
		\draw [style=c0] (303) to (299);
		\draw [style=c0] (299) to (304.center);
		\draw [style=c0] (299) to (305.center);
		\draw [style=c0] (300) to (306.center);
		\draw [style=c0] (301) to (307.center);
		\draw [style=c0] (303) to (308.center);
		\draw [style=c0] (303) to (309.center);
		\draw [style=c0] (311) to (301);
		\draw [style=c0] (310) to (312);
		\draw [style=c0] (312) to (311);
		\draw [style=c0] (314) to (313);
		\draw [style=c0] (313) to (315);
		\draw [style=c0] (313) to (312);
		\draw [style=d1] (292.center) to (304.center);
		\draw [style=c0] (321) to (317);
		\draw [style=c0] (317) to (322.center);
		\draw [style=c0] (317) to (323.center);
		\draw [style=c0] (318) to (324.center);
		\draw [style=c0] (319) to (325.center);
		\draw [style=c0] (321) to (326.center);
		\draw [style=c0] (321) to (327.center);
		\draw [style=c0] (328) to (317);
		\draw [style=c0] (328) to (330);
		\draw [style=c0] (330) to (329);
		\draw [style=c0, bend left=60, looseness=1.25] (332) to (331);
		\draw [style=c0, bend left=60, looseness=1.25] (331) to (333);
		\draw [style=c0] (331) to (330);
		\draw [style=c0] (338) to (334);
		\draw [style=c0] (334) to (339.center);
		\draw [style=c0] (334) to (340.center);
		\draw [style=c0] (335) to (341.center);
		\draw [style=c0] (336) to (342.center);
		\draw [style=c0] (338) to (343.center);
		\draw [style=c0] (338) to (344.center);
		\draw [style=c0] (346) to (336);
		\draw [style=c0] (345) to (347);
		\draw [style=c0] (347) to (346);
		\draw [style=c0, bend left=60, looseness=1.25] (349) to (348);
		\draw [style=c0, bend left=60, looseness=1.25] (348) to (350);
		\draw [style=c0] (348) to (347);
		\draw [style=d1] (327.center) to (339.center);
		\draw [style=c0] (294) to (298);
		\draw [style=c0] (310) to (314);
		\draw [style=c0] (329) to (333);
		\draw [style=c0] (345) to (349);
		\draw [style=c2] (298) to (314);
		\draw [style=c2] (333) to (349);
		\draw [style=c1] (333) to (319);
		\draw [style=c1] (349) to (334);
		\draw [style=c1] (298) to (284);
		\draw [style=c1] (314) to (299);
		\draw [style=c0] (355) to (351);
		\draw [style=c0] (351) to (356.center);
		\draw [style=c0] (351) to (357.center);
		\draw [style=c0] (352) to (358.center);
		\draw [style=c0] (353) to (359.center);
		\draw [style=c0] (355) to (360.center);
		\draw [style=c0] (355) to (361.center);
		\draw [style=c0] (362) to (351);
		\draw [style=c0] (363) to (353);
		\draw [style=c0] (362) to (364);
		\draw [style=c0] (364) to (363);
		\draw [style=c0] (366) to (365);
		\draw [style=c0] (365) to (367);
		\draw [style=c0] (365) to (364);
		\draw [style=c0] (372) to (368);
		\draw [style=c0] (368) to (373.center);
		\draw [style=c0] (368) to (374.center);
		\draw [style=c0] (369) to (375.center);
		\draw [style=c0] (370) to (376.center);
		\draw [style=c0] (372) to (377.center);
		\draw [style=c0] (372) to (378.center);
		\draw [style=c0] (379) to (368);
		\draw [style=c0] (380) to (370);
		\draw [style=c0] (379) to (381);
		\draw [style=c0] (381) to (380);
		\draw [style=c0] (383) to (382);
		\draw [style=c0] (382) to (384);
		\draw [style=c0] (382) to (381);
		\draw [style=d1] (361.center) to (373.center);
		\draw [style=c0] (390) to (386);
		\draw [style=c0] (386) to (391.center);
		\draw [style=c0] (386) to (392.center);
		\draw [style=c0] (387) to (393.center);
		\draw [style=c0] (388) to (394.center);
		\draw [style=c0] (390) to (395.center);
		\draw [style=c0] (390) to (396.center);
		\draw [style=c0] (397) to (386);
		\draw [style=c0] (398) to (388);
		\draw [style=c0] (397) to (399);
		\draw [style=c0] (399) to (398);
		\draw [style=c0, bend left=60, looseness=1.25] (401) to (400);
		\draw [style=c0, bend left=60, looseness=1.25] (400) to (402);
		\draw [style=c0] (400) to (399);
		\draw [style=c0] (407) to (403);
		\draw [style=c0] (403) to (408.center);
		\draw [style=c0] (403) to (409.center);
		\draw [style=c0] (404) to (410.center);
		\draw [style=c0] (405) to (411.center);
		\draw [style=c0] (407) to (412.center);
		\draw [style=c0] (407) to (413.center);
		\draw [style=c0] (414) to (403);
		\draw [style=c0] (415) to (405);
		\draw [style=c0] (414) to (416);
		\draw [style=c0] (416) to (415);
		\draw [style=c0, bend left=60, looseness=1.25] (418) to (417);
		\draw [style=c0, bend left=60, looseness=1.25] (417) to (419);
		\draw [style=c0] (417) to (416);
		\draw [style=d1] (396.center) to (408.center);
		\draw [style=c3, bend right=45, looseness=1.25] (227) to (428.center);
		\draw [style=c3] (428.center) to (429.center);
		\draw [style=c3, bend right=45, looseness=1.25] (429.center) to (244);
		\draw [style=d1] (438.center)
			 to (439.center)
			 to (430.center)
			 to (431.center)
			 to (432.center)
			 to (433.center)
			 to (434.center)
			 to (435.center)
			 to (436.center)
			 to (437.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fror_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (18) at (-4, 1) {};
		\node [style=black dot] (19) at (-3, 1) {};
		\node [style=black dot] (20) at (-2, 1) {};
		\node [style=black dot] (21) at (-1, 1) {};
		\node [style=black dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=black dot] (31) at (-4, 3) {};
		\node [style=black dot] (32) at (-2, 3) {};
		\node [style=black dot] (33) at (-3, 4) {};
		\node [style=black dot] (35) at (-3, 2.5) {};
		\node [style=black dot] (37) at (-4, 2) {};
		\node [style=black dot] (38) at (-2, 2) {};
		\node [style=black dot] (39) at (1.5, 1) {};
		\node [style=black dot] (40) at (2.5, 1) {};
		\node [style=black dot] (41) at (3.5, 1) {};
		\node [style=black dot] (42) at (4.5, 1) {};
		\node [style=black dot] (43) at (4.5, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2.5, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (5, 1) {};
		\node [style=black dot] (50) at (1.5, 3) {};
		\node [style=black dot] (51) at (3.5, 3) {};
		\node [style=black dot] (52) at (2.5, 4) {};
		\node [style=black dot] (53) at (2.5, 2.5) {};
		\node [style=black dot] (54) at (1.5, 2) {};
		\node [style=black dot] (55) at (3.5, 2) {};
		\node [style=none] (58) at (-5.5, 2) {$G_1$};
		\node [style=black dot] (59) at (-4, -4) {};
		\node [style=black dot] (60) at (-3, -4) {};
		\node [style=black dot] (61) at (-2, -4) {};
		\node [style=black dot] (62) at (-1, -4) {};
		\node [style=black dot] (63) at (-1, -4) {};
		\node [style=none] (64) at (-4.5, -4) {};
		\node [style=none] (65) at (-4, -4.5) {};
		\node [style=none] (66) at (-3, -4.5) {};
		\node [style=none] (67) at (-2, -4.5) {};
		\node [style=none] (68) at (-1, -4.5) {};
		\node [style=none] (69) at (-0.5, -4) {};
		\node [style=black dot] (70) at (-4, -2) {};
		\node [style=black dot] (71) at (-2, -2) {};
		\node [style=black dot] (72) at (-3, -1) {};
		\node [style=black dot] (73) at (-3, -2.5) {};
		\node [style=black dot] (74) at (-4, -3) {};
		\node [style=black dot] (75) at (-2, -3) {};
		\node [style=black dot] (76) at (0.75, -4) {};
		\node [style=black dot] (77) at (2.5, -4) {};
		\node [style=black dot] (78) at (4.25, -4) {};
		\node [style=black dot] (80) at (5, -4) {};
		\node [style=none] (81) at (0.5, -4) {};
		\node [style=none] (82) at (0.75, -4.5) {};
		\node [style=none] (83) at (2.5, -4.5) {};
		\node [style=none] (84) at (4.25, -4.5) {};
		\node [style=none] (85) at (5, -4.5) {};
		\node [style=none] (86) at (5.5, -4) {};
		\node [style=black dot] (87) at (0.75, -1.25) {};
		\node [style=black dot] (88) at (4.25, -1.25) {};
		\node [style=black dot] (89) at (2.5, 0) {};
		\node [style=black dot] (90) at (3.5, -1.5) {};
		\node [style=black dot] (91) at (0.75, -2.75) {};
		\node [style=black dot] (92) at (4.25, -2.75) {};
		\node [style=none] (93) at (-5.5, -3.5) {$G_3$};
		\node [style=none] (247) at (-5.5, -13.5) {$G_5$};
		\node [style=none] (316) at (-5.5, -23.5) {$G_7$};
		\node [style=none] (385) at (-5.5, -33.5) {$G_9$};
		\node [style=none] (420) at (-1.5, 3.75) {$H_1$};
		\node [style=none] (421) at (4, 3.75) {$H_2$};
		\node [style=none] (422) at (5, 1) {};
		\node [style=none] (442) at (5.5, -4) {};
		\node [style=black dot] (460) at (-4, -14) {};
		\node [style=black dot] (461) at (-3, -14) {};
		\node [style=black dot] (462) at (-2, -14) {};
		\node [style=black dot] (463) at (-1, -14) {};
		\node [style=black dot] (464) at (-1, -14) {};
		\node [style=none] (465) at (-4.5, -14) {};
		\node [style=none] (466) at (-4, -14.5) {};
		\node [style=none] (467) at (-3, -14.5) {};
		\node [style=none] (468) at (-2, -14.5) {};
		\node [style=none] (469) at (-1, -14.5) {};
		\node [style=none] (470) at (-0.5, -14) {};
		\node [style=black dot] (471) at (-4, -12) {};
		\node [style=black dot] (472) at (-2, -12) {};
		\node [style=black dot] (473) at (-3, -11) {};
		\node [style=black dot] (474) at (-3, -12.5) {};
		\node [style=black dot] (475) at (-4, -13) {};
		\node [style=black dot] (476) at (-2, -13) {};
		\node [style=black dot] (477) at (0.75, -14) {};
		\node [style=black dot] (478) at (2.5, -14) {};
		\node [style=black dot] (479) at (4.25, -14) {};
		\node [style=black dot] (481) at (5, -14) {};
		\node [style=none] (482) at (0.5, -14) {};
		\node [style=none] (483) at (0.75, -14.5) {};
		\node [style=none] (484) at (2.5, -14.5) {};
		\node [style=none] (485) at (4.25, -14.5) {};
		\node [style=none] (486) at (5, -14.5) {};
		\node [style=none] (487) at (5.5, -14) {};
		\node [style=black dot] (488) at (0.75, -11.25) {};
		\node [style=black dot] (489) at (4.25, -11.25) {};
		\node [style=black dot] (490) at (2.5, -10) {};
		\node [style=black dot] (491) at (2.5, -12) {};
		\node [style=black dot] (492) at (0.75, -12.75) {};
		\node [style=black dot] (493) at (4.25, -12.75) {};
		\node [style=none] (495) at (5.5, -14) {};
		\node [style=black dot] (513) at (1.75, -13) {};
		\node [style=black dot] (514) at (-4, -24) {};
		\node [style=black dot] (515) at (-3, -24) {};
		\node [style=black dot] (516) at (-2, -24) {};
		\node [style=black dot] (517) at (-1, -24) {};
		\node [style=black dot] (518) at (-1, -24) {};
		\node [style=none] (519) at (-4.5, -24) {};
		\node [style=none] (520) at (-4, -24.5) {};
		\node [style=none] (521) at (-3, -24.5) {};
		\node [style=none] (522) at (-2, -24.5) {};
		\node [style=none] (523) at (-1, -24.5) {};
		\node [style=none] (524) at (-0.5, -24) {};
		\node [style=black dot] (525) at (-4, -22) {};
		\node [style=black dot] (526) at (-2, -22) {};
		\node [style=black dot] (527) at (-3, -21) {};
		\node [style=black dot] (528) at (-3, -22.5) {};
		\node [style=black dot] (529) at (-4, -23) {};
		\node [style=black dot] (530) at (-2, -23) {};
		\node [style=black dot] (531) at (0.75, -24) {};
		\node [style=black dot] (532) at (2.5, -24) {};
		\node [style=black dot] (533) at (4.25, -24) {};
		\node [style=black dot] (535) at (5, -24) {};
		\node [style=none] (536) at (0.5, -24) {};
		\node [style=none] (537) at (0.75, -24.5) {};
		\node [style=none] (538) at (2.5, -24.5) {};
		\node [style=none] (539) at (4.25, -24.5) {};
		\node [style=none] (540) at (5, -24.5) {};
		\node [style=none] (541) at (5.5, -24) {};
		\node [style=black dot] (542) at (0.75, -21.25) {};
		\node [style=black dot] (543) at (4.25, -21.25) {};
		\node [style=black dot] (544) at (2.5, -20) {};
		\node [style=black dot] (545) at (2.5, -22) {};
		\node [style=black dot] (546) at (0.75, -22.75) {};
		\node [style=black dot] (547) at (4.25, -22.75) {};
		\node [style=none] (549) at (5.5, -24) {};
		\node [style=black dot] (567) at (1.75, -22.75) {};
		\node [style=black dot] (568) at (5.5, -20.5) {};
		\node [style=black dot] (569) at (-4, -34) {};
		\node [style=black dot] (570) at (-3, -34) {};
		\node [style=black dot] (571) at (-2, -34) {};
		\node [style=black dot] (572) at (-1, -34) {};
		\node [style=black dot] (573) at (-1, -34) {};
		\node [style=none] (574) at (-4.5, -34) {};
		\node [style=none] (575) at (-4, -34.5) {};
		\node [style=none] (576) at (-3, -34.5) {};
		\node [style=none] (577) at (-2, -34.5) {};
		\node [style=none] (578) at (-1, -34.5) {};
		\node [style=none] (579) at (-0.5, -34) {};
		\node [style=black dot] (580) at (-4, -32) {};
		\node [style=black dot] (581) at (-2, -32) {};
		\node [style=black dot] (582) at (-3, -31) {};
		\node [style=black dot] (583) at (-3, -32.5) {};
		\node [style=black dot] (584) at (-4, -33) {};
		\node [style=black dot] (585) at (-2, -33) {};
		\node [style=black dot] (586) at (0.75, -34) {};
		\node [style=black dot] (587) at (2.5, -34) {};
		\node [style=black dot] (588) at (4.25, -34) {};
		\node [style=black dot] (590) at (5, -34) {};
		\node [style=none] (591) at (0.5, -34) {};
		\node [style=none] (592) at (0.75, -34.5) {};
		\node [style=none] (593) at (2.5, -34.5) {};
		\node [style=none] (594) at (4.25, -34.5) {};
		\node [style=none] (595) at (5, -34.5) {};
		\node [style=none] (596) at (5.5, -34) {};
		\node [style=black dot] (597) at (0.75, -31.25) {};
		\node [style=black dot] (598) at (4.25, -31.25) {};
		\node [style=black dot] (599) at (2.5, -30) {};
		\node [style=black dot] (600) at (2.5, -32) {};
		\node [style=black dot] (601) at (0.75, -32.75) {};
		\node [style=black dot] (602) at (4.25, -32.75) {};
		\node [style=none] (604) at (5.5, -34) {};
		\node [style=none] (622) at (-5.5, -38.5) {$G_{11}$};
		\node [style=black dot] (623) at (-4, -39) {};
		\node [style=black dot] (624) at (-3, -39) {};
		\node [style=black dot] (625) at (-2, -39) {};
		\node [style=black dot] (626) at (-1, -39) {};
		\node [style=black dot] (627) at (-1, -39) {};
		\node [style=none] (628) at (-4.5, -39) {};
		\node [style=none] (629) at (-4, -39.5) {};
		\node [style=none] (630) at (-3, -39.5) {};
		\node [style=none] (631) at (-2, -39.5) {};
		\node [style=none] (632) at (-1, -39.5) {};
		\node [style=none] (633) at (-0.5, -39) {};
		\node [style=black dot] (634) at (-4, -37) {};
		\node [style=black dot] (635) at (-2, -37) {};
		\node [style=black dot] (636) at (-3, -36) {};
		\node [style=black dot] (637) at (-3, -37.5) {};
		\node [style=black dot] (638) at (-4, -38) {};
		\node [style=black dot] (639) at (-2, -38) {};
		\node [style=backing] (682) at (1.75, -21.75) {};
		\node [style=backing] (683) at (2.5, -23.5) {};
		\node [style=backing] (686) at (6.25, -22) {};
		\node [style=none] (689) at (-5.5, -28.5) {$G_8$};
		\node [style=black dot] (690) at (-4, -29) {};
		\node [style=black dot] (691) at (-3, -29) {};
		\node [style=black dot] (692) at (-2, -29) {};
		\node [style=black dot] (693) at (-1, -29) {};
		\node [style=black dot] (694) at (-1, -29) {};
		\node [style=none] (695) at (-4.5, -29) {};
		\node [style=none] (696) at (-4, -29.5) {};
		\node [style=none] (697) at (-3, -29.5) {};
		\node [style=none] (698) at (-2, -29.5) {};
		\node [style=none] (699) at (-1, -29.5) {};
		\node [style=none] (700) at (-0.5, -29) {};
		\node [style=black dot] (701) at (-4, -27) {};
		\node [style=black dot] (702) at (-2, -27) {};
		\node [style=black dot] (703) at (-3, -26) {};
		\node [style=black dot] (704) at (-3, -27.5) {};
		\node [style=black dot] (705) at (-4, -28) {};
		\node [style=black dot] (706) at (-2, -28) {};
		\node [style=black dot] (707) at (0.75, -29) {};
		\node [style=black dot] (708) at (2.5, -29) {};
		\node [style=black dot] (709) at (4.25, -29) {};
		\node [style=black dot] (710) at (5, -29) {};
		\node [style=none] (711) at (0.5, -29) {};
		\node [style=none] (712) at (0.75, -29.5) {};
		\node [style=none] (713) at (2.5, -29.5) {};
		\node [style=none] (714) at (4.25, -29.5) {};
		\node [style=none] (715) at (5, -29.5) {};
		\node [style=none] (716) at (5.5, -29) {};
		\node [style=black dot] (717) at (0.75, -26.25) {};
		\node [style=black dot] (718) at (4.25, -26.25) {};
		\node [style=black dot] (719) at (2.5, -25) {};
		\node [style=black dot] (720) at (2.5, -27) {};
		\node [style=black dot] (721) at (0.75, -27.75) {};
		\node [style=black dot] (722) at (4.25, -27.75) {};
		\node [style=none] (723) at (5.5, -29) {};
		\node [style=backing] (795) at (2.5, -26) {};
		\node [style=backing] (796) at (3, -28) {};
		\node [style=none] (797) at (2.5, -26) {$e_3$};
		\node [style=none] (798) at (3, -28) {$f_3$};
		\node [style=backing] (799) at (1.75, -21.75) {};
		\node [style=none] (800) at (1.75, -21.75) {$e_1$};
		\node [style=backing] (801) at (2.5, -23.5) {};
		\node [style=none] (802) at (2.5, -23.5) {$f_1$};
		\node [style=backing] (803) at (2.5, -21) {};
		\node [style=none] (804) at (2.5, -21) {$e_2$};
		\node [style=backing] (805) at (3, -22.75) {};
		\node [style=none] (806) at (3, -22.75) {$f_2$};
		\node [style=backing] (807) at (4, -20) {};
		\node [style=none] (808) at (4, -20) {$e_0$};
		\node [style=backing] (809) at (5, -22.5) {};
		\node [style=none] (810) at (5, -22.5) {$f_0$};
		\node [style=none] (811) at (6.25, -22) {$q$};
		\node [style=backing] (812) at (1.75, -11.75) {};
		\node [style=backing] (813) at (1.75, -11.75) {};
		\node [style=none] (814) at (1.75, -11.75) {$e_1$};
		\node [style=backing] (815) at (2.5, -13.5) {};
		\node [style=backing] (816) at (2.5, -13.5) {};
		\node [style=none] (817) at (2.5, -13.5) {$f_1$};
		\node [style=backing] (818) at (2.5, -11) {};
		\node [style=none] (819) at (2.5, -11) {$e_2$};
		\node [style=backing] (820) at (3, -12.75) {};
		\node [style=none] (821) at (3, -12.75) {$f_2$};
		\node [style=backing] (822) at (2.5, -31) {};
		\node [style=none] (823) at (2.5, -31) {$e_3$};
		\node [style=backing] (824) at (3, -33) {};
		\node [style=none] (825) at (3, -33) {$f_3$};
		\node [style=none] (830) at (-5.5, 1) {$\cong V_m$};
		\node [style=black dot] (885) at (-4, -9) {};
		\node [style=black dot] (886) at (-3, -9) {};
		\node [style=black dot] (887) at (-2, -9) {};
		\node [style=black dot] (888) at (-1, -9) {};
		\node [style=black dot] (889) at (-1, -9) {};
		\node [style=none] (890) at (-4.5, -9) {};
		\node [style=none] (891) at (-4, -9.5) {};
		\node [style=none] (892) at (-3, -9.5) {};
		\node [style=none] (893) at (-2, -9.5) {};
		\node [style=none] (894) at (-1, -9.5) {};
		\node [style=none] (895) at (-0.5, -9) {};
		\node [style=black dot] (896) at (-4, -7) {};
		\node [style=black dot] (897) at (-2, -7) {};
		\node [style=black dot] (898) at (-3, -6) {};
		\node [style=black dot] (899) at (-3, -7.5) {};
		\node [style=black dot] (900) at (-4, -8) {};
		\node [style=black dot] (901) at (-2, -8) {};
		\node [style=black dot] (902) at (0.75, -9) {};
		\node [style=black dot] (903) at (2.5, -9) {};
		\node [style=black dot] (904) at (4.25, -7.75) {};
		\node [style=black dot] (905) at (5, -9) {};
		\node [style=none] (906) at (0.5, -9) {};
		\node [style=none] (907) at (0.75, -9.5) {};
		\node [style=none] (908) at (2.5, -9.5) {};
		\node [style=none] (909) at (4.25, -9.5) {};
		\node [style=none] (910) at (5, -9.5) {};
		\node [style=none] (911) at (5.5, -9) {};
		\node [style=black dot] (912) at (0.75, -6.25) {};
		\node [style=black dot] (913) at (4.25, -6.25) {};
		\node [style=black dot] (914) at (2.5, -5) {};
		\node [style=black dot] (915) at (3.5, -6.5) {};
		\node [style=black dot] (916) at (0.75, -7.75) {};
		\node [style=black dot] (917) at (4.25, -7.75) {};
		\node [style=none] (918) at (-5.5, -8.5) {$G_4$};
		\node [style=none] (919) at (5.5, -9) {};
		\node [style=none] (941) at (-5.5, -18.5) {$G_6$};
		\node [style=black dot] (942) at (-4, -19) {};
		\node [style=black dot] (943) at (-3, -19) {};
		\node [style=black dot] (944) at (-2, -19) {};
		\node [style=black dot] (945) at (-1, -19) {};
		\node [style=black dot] (946) at (-1, -19) {};
		\node [style=none] (947) at (-4.5, -19) {};
		\node [style=none] (948) at (-4, -19.5) {};
		\node [style=none] (949) at (-3, -19.5) {};
		\node [style=none] (950) at (-2, -19.5) {};
		\node [style=none] (951) at (-1, -19.5) {};
		\node [style=none] (952) at (-0.5, -19) {};
		\node [style=black dot] (953) at (-4, -17) {};
		\node [style=black dot] (954) at (-2, -17) {};
		\node [style=black dot] (955) at (-3, -16) {};
		\node [style=black dot] (956) at (-3, -17.5) {};
		\node [style=black dot] (957) at (-4, -18) {};
		\node [style=black dot] (958) at (-2, -18) {};
		\node [style=black dot] (959) at (0.75, -19) {};
		\node [style=black dot] (960) at (2.5, -19) {};
		\node [style=black dot] (961) at (4.25, -19) {};
		\node [style=black dot] (962) at (5, -19) {};
		\node [style=none] (963) at (0.5, -19) {};
		\node [style=none] (964) at (0.75, -19.5) {};
		\node [style=none] (965) at (2.5, -19.5) {};
		\node [style=none] (966) at (4.25, -19.5) {};
		\node [style=none] (967) at (5, -19.5) {};
		\node [style=none] (968) at (5.5, -19) {};
		\node [style=black dot] (969) at (0.75, -16.25) {};
		\node [style=black dot] (970) at (4.25, -16.25) {};
		\node [style=black dot] (971) at (2.5, -15) {};
		\node [style=black dot] (972) at (2.5, -17) {};
		\node [style=black dot] (973) at (0.75, -17.75) {};
		\node [style=black dot] (974) at (4.25, -17.75) {};
		\node [style=none] (975) at (5.5, -19) {};
		\node [style=black dot] (993) at (1.75, -17.75) {};
		\node [style=backing] (994) at (1.75, -16.75) {};
		\node [style=backing] (995) at (1.75, -16.75) {};
		\node [style=none] (996) at (1.75, -16.75) {$e_1$};
		\node [style=backing] (997) at (2.5, -18.5) {};
		\node [style=backing] (998) at (2.5, -18.5) {};
		\node [style=none] (999) at (2.5, -18.5) {$f_1$};
		\node [style=backing] (1000) at (2.5, -16) {};
		\node [style=none] (1001) at (2.5, -16) {$e_2$};
		\node [style=backing] (1002) at (3, -17.75) {};
		\node [style=none] (1003) at (3, -17.75) {$f_2$};
		\node [style=none] (1004) at (-2, -13.5) {};
		\node [style=none] (1005) at (0.75, -13.5) {};
		\node [style=none] (1008) at (6.25, -21.25) {};
		\node [style=none] (1009) at (6.25, -22.75) {};
		\node [style=backing] (1010) at (-0.75, -13.5) {};
		\node [style=backing] (1011) at (-0.75, -13.5) {};
		\node [style=none] (1012) at (-0.75, -13.5) {$g_1$};
		\node [style=black dot] (1071) at (3.5, -11.5) {};
		\node [style=black dot] (1072) at (3.5, -16.5) {};
		\node [style=black dot] (1073) at (3.5, -21.5) {};
		\node [style=black dot] (1074) at (3.5, -26.5) {};
		\node [style=black dot] (1075) at (3.5, -31.5) {};
		\node [style=black dot] (1077) at (7, -29) {};
		\node [style=black dot] (1078) at (8, -29) {};
		\node [style=black dot] (1079) at (9, -29) {};
		\node [style=black dot] (1080) at (10, -29) {};
		\node [style=black dot] (1081) at (10, -29) {};
		\node [style=none] (1082) at (6.5, -29) {};
		\node [style=none] (1083) at (7, -29.5) {};
		\node [style=none] (1084) at (8, -29.5) {};
		\node [style=none] (1085) at (9, -29.5) {};
		\node [style=none] (1086) at (10, -29.5) {};
		\node [style=none] (1087) at (5.5, -29) {};
		\node [style=black dot] (1088) at (7, -27) {};
		\node [style=black dot] (1089) at (9, -27) {};
		\node [style=black dot] (1090) at (8, -26) {};
		\node [style=black dot] (1091) at (8, -27.5) {};
		\node [style=black dot] (1092) at (7, -28) {};
		\node [style=black dot] (1093) at (9, -28) {};
		\node [style=none] (1094) at (6.5, -29) {};
		\node [style=none] (1095) at (10.5, -29) {};
		\node [style=none] (1096) at (5.5, -34) {};
		\node [style=none] (1097) at (5.5, -34) {};
		\node [style=black dot] (1098) at (7, -34) {};
		\node [style=black dot] (1099) at (8, -34) {};
		\node [style=black dot] (1100) at (9, -34) {};
		\node [style=black dot] (1101) at (10, -34) {};
		\node [style=black dot] (1102) at (10, -34) {};
		\node [style=none] (1103) at (6.5, -34) {};
		\node [style=none] (1104) at (7, -34.5) {};
		\node [style=none] (1105) at (8, -34.5) {};
		\node [style=none] (1106) at (9, -34.5) {};
		\node [style=none] (1107) at (10, -34.5) {};
		\node [style=none] (1108) at (5.5, -34) {};
		\node [style=black dot] (1109) at (7, -32) {};
		\node [style=black dot] (1110) at (9, -32) {};
		\node [style=black dot] (1111) at (8, -31) {};
		\node [style=black dot] (1112) at (8, -32.5) {};
		\node [style=black dot] (1113) at (7, -33) {};
		\node [style=black dot] (1114) at (9, -33) {};
		\node [style=none] (1115) at (6.5, -34) {};
		\node [style=none] (1116) at (10.5, -34) {};
		\node [style=none] (1117) at (-0.5, -39) {};
		\node [style=black dot] (1118) at (0.75, -39) {};
		\node [style=black dot] (1119) at (2.5, -39) {};
		\node [style=black dot] (1120) at (4.25, -39) {};
		\node [style=black dot] (1121) at (5, -39) {};
		\node [style=none] (1122) at (0.5, -39) {};
		\node [style=none] (1123) at (0.75, -39.5) {};
		\node [style=none] (1124) at (2.5, -39.5) {};
		\node [style=none] (1125) at (4.25, -39.5) {};
		\node [style=none] (1126) at (5, -39.5) {};
		\node [style=none] (1127) at (5.5, -39) {};
		\node [style=black dot] (1128) at (0.75, -36.25) {};
		\node [style=black dot] (1129) at (4.25, -36.25) {};
		\node [style=black dot] (1130) at (2.5, -35) {};
		\node [style=black dot] (1131) at (2.5, -37) {};
		\node [style=black dot] (1132) at (0.75, -37.75) {};
		\node [style=black dot] (1133) at (4.25, -37.75) {};
		\node [style=none] (1134) at (5.5, -39) {};
		\node [style=backing] (1135) at (2.5, -36) {};
		\node [style=none] (1136) at (2.5, -36) {$e_3$};
		\node [style=backing] (1137) at (3.25, -38.25) {};
		\node [style=none] (1138) at (3.25, -38.25) {$f_3$};
		\node [style=black dot] (1139) at (3.5, -36.5) {};
		\node [style=none] (1140) at (5.5, -39) {};
		\node [style=none] (1141) at (5.5, -39) {};
		\node [style=black dot] (1142) at (7, -39) {};
		\node [style=black dot] (1143) at (8, -39) {};
		\node [style=black dot] (1144) at (9, -39) {};
		\node [style=black dot] (1145) at (10, -39) {};
		\node [style=black dot] (1146) at (10, -39) {};
		\node [style=none] (1147) at (6.5, -39) {};
		\node [style=none] (1148) at (7, -39.5) {};
		\node [style=none] (1149) at (8, -39.5) {};
		\node [style=none] (1150) at (9, -39.5) {};
		\node [style=none] (1151) at (10, -39.5) {};
		\node [style=none] (1152) at (5.5, -39) {};
		\node [style=black dot] (1153) at (7, -37) {};
		\node [style=black dot] (1154) at (9, -37) {};
		\node [style=black dot] (1155) at (8, -36) {};
		\node [style=black dot] (1156) at (8, -37.5) {};
		\node [style=black dot] (1157) at (7, -38) {};
		\node [style=black dot] (1158) at (9, -38) {};
		\node [style=none] (1159) at (6.5, -39) {};
		\node [style=none] (1160) at (10.5, -39) {};
		\node [style=none] (1161) at (5.25, -38.5) {};
		\node [style=none] (1162) at (7.25, -38.5) {};
		\node [style=none] (1163) at (13.5, 1.5) {$G_{13}$};
		\node [style=black dot] (1164) at (15, 1) {};
		\node [style=black dot] (1165) at (16, 1) {};
		\node [style=black dot] (1166) at (17, 1) {};
		\node [style=black dot] (1167) at (18, 1) {};
		\node [style=black dot] (1168) at (18, 1) {};
		\node [style=none] (1169) at (14.5, 1) {};
		\node [style=none] (1170) at (15, 0.5) {};
		\node [style=none] (1171) at (16, 0.5) {};
		\node [style=none] (1172) at (17, 0.5) {};
		\node [style=none] (1173) at (18, 0.5) {};
		\node [style=none] (1174) at (18.5, 1) {};
		\node [style=black dot] (1175) at (15, 3) {};
		\node [style=black dot] (1176) at (17, 3) {};
		\node [style=black dot] (1177) at (16, 4) {};
		\node [style=black dot] (1178) at (16, 2.5) {};
		\node [style=black dot] (1179) at (15, 2) {};
		\node [style=black dot] (1180) at (17, 2) {};
		\node [style=none] (1181) at (18.5, 1) {};
		\node [style=black dot] (1182) at (19.75, 1) {};
		\node [style=black dot] (1183) at (21.5, 1) {};
		\node [style=black dot] (1184) at (23.25, 1) {};
		\node [style=black dot] (1185) at (24, 1) {};
		\node [style=none] (1186) at (19.5, 1) {};
		\node [style=none] (1187) at (19.75, 0.5) {};
		\node [style=none] (1188) at (21.5, 0.5) {};
		\node [style=none] (1189) at (23.25, 0.5) {};
		\node [style=none] (1190) at (24, 0.5) {};
		\node [style=none] (1191) at (24.5, 1) {};
		\node [style=black dot] (1192) at (19.75, 3.75) {};
		\node [style=black dot] (1193) at (23.25, 3.75) {};
		\node [style=black dot] (1194) at (21.5, 5) {};
		\node [style=black dot] (1196) at (19.75, 2.25) {};
		\node [style=black dot] (1197) at (23.25, 2.25) {};
		\node [style=none] (1198) at (24.5, 1) {};
		\node [style=black dot] (1203) at (22.5, 3.5) {};
		\node [style=none] (1204) at (24.5, 1) {};
		\node [style=none] (1205) at (24.5, 1) {};
		\node [style=black dot] (1206) at (26, 1) {};
		\node [style=black dot] (1207) at (27, 1) {};
		\node [style=black dot] (1208) at (28, 1) {};
		\node [style=black dot] (1209) at (29, 1) {};
		\node [style=black dot] (1210) at (29, 1) {};
		\node [style=none] (1211) at (25.5, 1) {};
		\node [style=none] (1212) at (26, 0.5) {};
		\node [style=none] (1213) at (27, 0.5) {};
		\node [style=none] (1214) at (28, 0.5) {};
		\node [style=none] (1215) at (29, 0.5) {};
		\node [style=none] (1216) at (24.5, 1) {};
		\node [style=black dot] (1217) at (26, 3) {};
		\node [style=black dot] (1218) at (28, 3) {};
		\node [style=black dot] (1219) at (27, 4) {};
		\node [style=black dot] (1220) at (27, 2.5) {};
		\node [style=black dot] (1221) at (26, 2) {};
		\node [style=black dot] (1222) at (28, 2) {};
		\node [style=none] (1223) at (25.5, 1) {};
		\node [style=none] (1224) at (29.5, 1) {};
		\node [style=black dot] (1225) at (15, -4) {};
		\node [style=black dot] (1226) at (16, -4) {};
		\node [style=black dot] (1227) at (17, -4) {};
		\node [style=black dot] (1228) at (18, -4) {};
		\node [style=black dot] (1229) at (18, -4) {};
		\node [style=none] (1230) at (14.5, -4) {};
		\node [style=none] (1231) at (15, -4.5) {};
		\node [style=none] (1232) at (16, -4.5) {};
		\node [style=none] (1233) at (17, -4.5) {};
		\node [style=none] (1234) at (18, -4.5) {};
		\node [style=none] (1235) at (18.5, -4) {};
		\node [style=black dot] (1236) at (15, -2) {};
		\node [style=black dot] (1237) at (17, -2) {};
		\node [style=black dot] (1238) at (16, -1) {};
		\node [style=black dot] (1239) at (16, -2.5) {};
		\node [style=black dot] (1240) at (15, -3) {};
		\node [style=black dot] (1241) at (17, -3) {};
		\node [style=black dot] (1242) at (20.5, -4) {};
		\node [style=black dot] (1243) at (21.5, -4) {};
		\node [style=black dot] (1244) at (22.5, -4) {};
		\node [style=black dot] (1245) at (23.5, -4) {};
		\node [style=black dot] (1246) at (23.5, -4) {};
		\node [style=none] (1247) at (20, -4) {};
		\node [style=none] (1248) at (20.5, -4.5) {};
		\node [style=none] (1249) at (21.5, -4.5) {};
		\node [style=none] (1250) at (22.5, -4.5) {};
		\node [style=none] (1251) at (23.5, -4.5) {};
		\node [style=none] (1252) at (24, -4) {};
		\node [style=black dot] (1253) at (20.5, -2) {};
		\node [style=black dot] (1254) at (22.5, -2) {};
		\node [style=black dot] (1255) at (21.5, -1) {};
		\node [style=black dot] (1256) at (21.5, -2.5) {};
		\node [style=black dot] (1257) at (20.5, -3) {};
		\node [style=black dot] (1258) at (22.5, -3) {};
		\node [style=none] (1259) at (13.5, -3) {$G_{15}$};
		\node [style=none] (1263) at (24, -4) {};
		\node [style=none] (1264) at (13.5, -4) {$\cong V_m$};
		\node [style=none] (1265) at (24, -4) {};
		\node [style=black dot] (1266) at (26, -4) {};
		\node [style=black dot] (1267) at (27, -4) {};
		\node [style=black dot] (1268) at (28, -4) {};
		\node [style=black dot] (1269) at (29, -4) {};
		\node [style=black dot] (1270) at (29, -4) {};
		\node [style=none] (1271) at (25.5, -4) {};
		\node [style=none] (1272) at (26, -4.5) {};
		\node [style=none] (1273) at (27, -4.5) {};
		\node [style=none] (1274) at (28, -4.5) {};
		\node [style=none] (1275) at (29, -4.5) {};
		\node [style=none] (1276) at (29.5, -4) {};
		\node [style=black dot] (1277) at (26, -2) {};
		\node [style=black dot] (1278) at (28, -2) {};
		\node [style=black dot] (1279) at (27, -1) {};
		\node [style=black dot] (1280) at (27, -2.5) {};
		\node [style=black dot] (1281) at (26, -3) {};
		\node [style=black dot] (1282) at (28, -3) {};
		\node [style=none] (1283) at (29.5, -4) {};
		\node [style=none] (1284) at (5.5, -24) {};
		\node [style=none] (1285) at (5.5, -24) {};
		\node [style=black dot] (1286) at (7, -24) {};
		\node [style=black dot] (1287) at (8, -24) {};
		\node [style=black dot] (1288) at (9, -24) {};
		\node [style=black dot] (1289) at (10, -24) {};
		\node [style=black dot] (1290) at (10, -24) {};
		\node [style=none] (1291) at (6.5, -24) {};
		\node [style=none] (1292) at (7, -24.5) {};
		\node [style=none] (1293) at (8, -24.5) {};
		\node [style=none] (1294) at (9, -24.5) {};
		\node [style=none] (1295) at (10, -24.5) {};
		\node [style=none] (1296) at (5.5, -24) {};
		\node [style=black dot] (1297) at (7, -22) {};
		\node [style=black dot] (1298) at (9, -22) {};
		\node [style=black dot] (1299) at (8, -21) {};
		\node [style=black dot] (1300) at (8, -22.5) {};
		\node [style=black dot] (1301) at (7, -23) {};
		\node [style=black dot] (1302) at (9, -23) {};
		\node [style=none] (1303) at (6.5, -24) {};
		\node [style=none] (1304) at (10.5, -24) {};
		\node [style=none] (1305) at (5.5, -19) {};
		\node [style=none] (1306) at (5.5, -19) {};
		\node [style=black dot] (1307) at (7, -19) {};
		\node [style=black dot] (1308) at (8, -19) {};
		\node [style=black dot] (1309) at (9, -19) {};
		\node [style=black dot] (1310) at (10, -19) {};
		\node [style=black dot] (1311) at (10, -19) {};
		\node [style=none] (1312) at (6.5, -19) {};
		\node [style=none] (1313) at (7, -19.5) {};
		\node [style=none] (1314) at (8, -19.5) {};
		\node [style=none] (1315) at (9, -19.5) {};
		\node [style=none] (1316) at (10, -19.5) {};
		\node [style=none] (1317) at (5.5, -19) {};
		\node [style=black dot] (1318) at (7, -17) {};
		\node [style=black dot] (1319) at (9, -17) {};
		\node [style=black dot] (1320) at (8, -16) {};
		\node [style=black dot] (1321) at (8, -17.5) {};
		\node [style=black dot] (1322) at (7, -18) {};
		\node [style=black dot] (1323) at (9, -18) {};
		\node [style=none] (1324) at (6.5, -19) {};
		\node [style=none] (1325) at (10.5, -19) {};
		\node [style=none] (1326) at (5.5, -14) {};
		\node [style=none] (1327) at (5.5, -14) {};
		\node [style=black dot] (1328) at (7, -14) {};
		\node [style=black dot] (1329) at (8, -14) {};
		\node [style=black dot] (1330) at (9, -14) {};
		\node [style=black dot] (1331) at (10, -14) {};
		\node [style=black dot] (1332) at (10, -14) {};
		\node [style=none] (1333) at (6.5, -14) {};
		\node [style=none] (1334) at (7, -14.5) {};
		\node [style=none] (1335) at (8, -14.5) {};
		\node [style=none] (1336) at (9, -14.5) {};
		\node [style=none] (1337) at (10, -14.5) {};
		\node [style=none] (1338) at (5.5, -14) {};
		\node [style=black dot] (1339) at (7, -12) {};
		\node [style=black dot] (1340) at (9, -12) {};
		\node [style=black dot] (1341) at (8, -11) {};
		\node [style=black dot] (1342) at (8, -12.5) {};
		\node [style=black dot] (1343) at (7, -13) {};
		\node [style=black dot] (1344) at (9, -13) {};
		\node [style=none] (1345) at (6.5, -14) {};
		\node [style=none] (1346) at (10.5, -14) {};
		\node [style=none] (1347) at (5.5, -9) {};
		\node [style=none] (1348) at (5.5, -9) {};
		\node [style=black dot] (1349) at (7, -9) {};
		\node [style=black dot] (1350) at (8, -9) {};
		\node [style=black dot] (1351) at (9, -9) {};
		\node [style=black dot] (1352) at (10, -9) {};
		\node [style=black dot] (1353) at (10, -9) {};
		\node [style=none] (1354) at (6.5, -9) {};
		\node [style=none] (1355) at (7, -9.5) {};
		\node [style=none] (1356) at (8, -9.5) {};
		\node [style=none] (1357) at (9, -9.5) {};
		\node [style=none] (1358) at (10, -9.5) {};
		\node [style=none] (1359) at (5.5, -9) {};
		\node [style=black dot] (1360) at (7, -7) {};
		\node [style=black dot] (1361) at (9, -7) {};
		\node [style=black dot] (1362) at (8, -6) {};
		\node [style=black dot] (1363) at (8, -7.5) {};
		\node [style=black dot] (1364) at (7, -8) {};
		\node [style=black dot] (1365) at (9, -8) {};
		\node [style=none] (1366) at (6.5, -9) {};
		\node [style=none] (1367) at (10.5, -9) {};
		\node [style=none] (1368) at (5.5, -4) {};
		\node [style=none] (1369) at (5.5, -4) {};
		\node [style=black dot] (1370) at (7, -4) {};
		\node [style=black dot] (1371) at (8, -4) {};
		\node [style=black dot] (1372) at (9, -4) {};
		\node [style=black dot] (1373) at (10, -4) {};
		\node [style=black dot] (1374) at (10, -4) {};
		\node [style=none] (1375) at (6.5, -4) {};
		\node [style=none] (1376) at (7, -4.5) {};
		\node [style=none] (1377) at (8, -4.5) {};
		\node [style=none] (1378) at (9, -4.5) {};
		\node [style=none] (1379) at (10, -4.5) {};
		\node [style=none] (1380) at (5.5, -4) {};
		\node [style=black dot] (1381) at (7, -2) {};
		\node [style=black dot] (1382) at (9, -2) {};
		\node [style=black dot] (1383) at (8, -1) {};
		\node [style=black dot] (1384) at (8, -2.5) {};
		\node [style=black dot] (1385) at (7, -3) {};
		\node [style=black dot] (1386) at (9, -3) {};
		\node [style=none] (1387) at (6.5, -4) {};
		\node [style=none] (1388) at (10.5, -4) {};
		\node [style=none] (1389) at (5, 1) {};
		\node [style=none] (1390) at (5, 1) {};
		\node [style=black dot] (1391) at (7, 1) {};
		\node [style=black dot] (1392) at (8, 1) {};
		\node [style=black dot] (1393) at (9, 1) {};
		\node [style=black dot] (1394) at (10, 1) {};
		\node [style=black dot] (1395) at (10, 1) {};
		\node [style=none] (1396) at (6.5, 1) {};
		\node [style=none] (1397) at (7, 0.5) {};
		\node [style=none] (1398) at (8, 0.5) {};
		\node [style=none] (1399) at (9, 0.5) {};
		\node [style=none] (1400) at (10, 0.5) {};
		\node [style=none] (1401) at (5, 1) {};
		\node [style=black dot] (1402) at (7, 3) {};
		\node [style=black dot] (1403) at (9, 3) {};
		\node [style=black dot] (1404) at (8, 4) {};
		\node [style=black dot] (1405) at (8, 2.5) {};
		\node [style=black dot] (1406) at (7, 2) {};
		\node [style=black dot] (1407) at (9, 2) {};
		\node [style=none] (1408) at (6.5, 1) {};
		\node [style=none] (1409) at (10.5, 1) {};
		\node [style=none] (1410) at (9.5, 3.75) {$H_3$};
		\node [style=backing] (1412) at (6, -38.5) {};
		\node [style=none] (1413) at (6, -38.5) {$g_3$};
		\node [style=none] (1414) at (-3, -5.75) {};
		\node [style=none] (1415) at (-4.25, -7) {};
		\node [style=none] (1416) at (-1.75, -7) {};
		\node [style=none] (1417) at (-1.75, -7.75) {};
		\node [style=none] (1418) at (0.5, -7.5) {};
		\node [style=none] (1419) at (0.5, -6.25) {};
		\node [style=none] (1420) at (2.5, -4.75) {};
		\node [style=none] (1421) at (4.5, -6.25) {};
		\node [style=none] (1422) at (4.5, -9.25) {};
		\node [style=none] (1423) at (-4.25, -9.25) {};
		\node [style=none] (1424) at (-0.75, -6.75) {$O_{1,2}$};
		\node [style=none] (1425) at (19.5, 0.75) {};
		\node [style=none] (1426) at (19.5, 3.75) {};
		\node [style=none] (1427) at (21.5, 5.25) {};
		\node [style=none] (1428) at (23.5, 3.75) {};
		\node [style=none] (1429) at (23.5, 2.5) {};
		\node [style=none] (1430) at (25.75, 2.25) {};
		\node [style=none] (1431) at (25.75, 3) {};
		\node [style=none] (1432) at (27, 4.25) {};
		\node [style=none] (1433) at (28.25, 3) {};
		\node [style=none] (1434) at (28.25, 0.75) {};
		\node [style=none] (1435) at (24.5, 3.25) {$O_{3,4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (22) to (18);
		\draw [style=c0] (18) to (23.center);
		\draw [style=c0] (18) to (24.center);
		\draw [style=c0] (19) to (25.center);
		\draw [style=c0] (20) to (26.center);
		\draw [style=c0] (22) to (27.center);
		\draw [style=c0] (22) to (28.center);
		\draw [style=c0] (31) to (18);
		\draw [style=c0] (32) to (20);
		\draw [style=c0] (31) to (33);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (37) to (35);
		\draw [style=c0] (35) to (38);
		\draw [style=c0] (35) to (33);
		\draw [style=c0] (43) to (39);
		\draw [style=c0] (39) to (44.center);
		\draw [style=c0] (39) to (45.center);
		\draw [style=c0] (40) to (46.center);
		\draw [style=c0] (41) to (47.center);
		\draw [style=c0] (43) to (48.center);
		\draw [style=c0] (43) to (49.center);
		\draw [style=c0] (50) to (39);
		\draw [style=c0] (51) to (41);
		\draw [style=c0] (50) to (52);
		\draw [style=c0] (52) to (51);
		\draw [style=c0] (54) to (53);
		\draw [style=c0] (53) to (55);
		\draw [style=c0] (53) to (52);
		\draw [style=c0] (63) to (59);
		\draw [style=c0] (59) to (64.center);
		\draw [style=c0] (59) to (65.center);
		\draw [style=c0] (60) to (66.center);
		\draw [style=c0] (61) to (67.center);
		\draw [style=c0] (63) to (68.center);
		\draw [style=c0] (63) to (69.center);
		\draw [style=c0] (70) to (59);
		\draw [style=c0] (70) to (72);
		\draw [style=c0] (72) to (71);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (73) to (75);
		\draw [style=c0] (73) to (72);
		\draw [style=c0] (80) to (76);
		\draw [style=c0] (76) to (81.center);
		\draw [style=c0] (76) to (82.center);
		\draw [style=c0] (77) to (83.center);
		\draw [style=c0] (78) to (84.center);
		\draw [style=c0] (80) to (85.center);
		\draw [style=c0] (80) to (86.center);
		\draw [style=c0] (87) to (89);
		\draw [style=c0] (89) to (88);
		\draw [style=c2] (91) to (90);
		\draw [style=c0] (90) to (92);
		\draw [style=c0] (90) to (89);
		\draw [style=d1] (28.center) to (44.center);
		\draw [style=d1] (69.center) to (81.center);
		\draw [style=c1] (75) to (91);
		\draw [style=c0] (71) to (75);
		\draw [style=c0] (87) to (91);
		\draw [style=c2] (75) to (61);
		\draw [style=c2] (91) to (76);
		\draw [style=c0] (464) to (460);
		\draw [style=c0] (460) to (465.center);
		\draw [style=c0] (460) to (466.center);
		\draw [style=c0] (461) to (467.center);
		\draw [style=c0] (462) to (468.center);
		\draw [style=c0] (464) to (469.center);
		\draw [style=c0] (464) to (470.center);
		\draw [style=c0] (471) to (460);
		\draw [style=c0] (471) to (473);
		\draw [style=c0] (473) to (472);
		\draw [style=c0] (475) to (474);
		\draw [style=c0] (474) to (476);
		\draw [style=c0] (474) to (473);
		\draw [style=c0] (481) to (477);
		\draw [style=c0] (477) to (482.center);
		\draw [style=c0] (477) to (483.center);
		\draw [style=c0] (478) to (484.center);
		\draw [style=c0] (479) to (485.center);
		\draw [style=c0] (481) to (486.center);
		\draw [style=c0] (481) to (487.center);
		\draw [style=c0] (488) to (490);
		\draw [style=c0] (490) to (489);
		\draw [style=c1] (491) to (490);
		\draw [style=d1] (470.center) to (482.center);
		\draw [style=c0] (476) to (492);
		\draw [style=c0] (472) to (476);
		\draw [style=c0] (488) to (492);
		\draw [style=c1, bend right=15] (491) to (479);
		\draw [style=c1, bend left=15] (513) to (490);
		\draw [style=c1, bend right=15] (513) to (479);
		\draw [style=c0] (518) to (514);
		\draw [style=c0] (514) to (519.center);
		\draw [style=c0] (514) to (520.center);
		\draw [style=c0] (515) to (521.center);
		\draw [style=c0] (516) to (522.center);
		\draw [style=c0] (518) to (523.center);
		\draw [style=c0] (518) to (524.center);
		\draw [style=c0] (525) to (514);
		\draw [style=c0] (525) to (527);
		\draw [style=c0] (527) to (526);
		\draw [style=c0] (529) to (528);
		\draw [style=c0] (528) to (530);
		\draw [style=c0] (528) to (527);
		\draw [style=c0] (535) to (531);
		\draw [style=c0] (531) to (536.center);
		\draw [style=c0] (531) to (537.center);
		\draw [style=c0] (532) to (538.center);
		\draw [style=c0] (533) to (539.center);
		\draw [style=c0] (535) to (540.center);
		\draw [style=c0] (535) to (541.center);
		\draw [style=c0] (542) to (544);
		\draw [style=c0] (544) to (543);
		\draw [style=c0] (545) to (544);
		\draw [style=d1] (524.center) to (536.center);
		\draw [style=c2] (530) to (546);
		\draw [style=c0] (526) to (530);
		\draw [style=c0] (542) to (546);
		\draw [style=c0, bend right=15] (545) to (533);
		\draw [style=c0, bend left=15] (567) to (544);
		\draw [style=c0, bend right=15] (567) to (533);
		\draw [style=c1] (530) to (516);
		\draw [style=c1] (546) to (531);
		\draw [style=c1, bend left=15, looseness=0.75] (568) to (533);
		\draw [style=c1, bend left=15] (544) to (568);
		\draw [style=c0] (573) to (569);
		\draw [style=c0] (569) to (574.center);
		\draw [style=c0] (569) to (575.center);
		\draw [style=c0] (570) to (576.center);
		\draw [style=c0] (571) to (577.center);
		\draw [style=c0] (573) to (578.center);
		\draw [style=c0] (573) to (579.center);
		\draw [style=c0] (580) to (569);
		\draw [style=c0] (580) to (582);
		\draw [style=c0] (582) to (581);
		\draw [style=c0] (584) to (583);
		\draw [style=c0] (583) to (585);
		\draw [style=c0] (583) to (582);
		\draw [style=c0] (590) to (586);
		\draw [style=c0] (586) to (591.center);
		\draw [style=c0] (586) to (592.center);
		\draw [style=c0] (587) to (593.center);
		\draw [style=c0] (588) to (594.center);
		\draw [style=c0] (590) to (595.center);
		\draw [style=c0] (590) to (596.center);
		\draw [style=c0] (597) to (599);
		\draw [style=c0] (599) to (598);
		\draw [style=c0] (600) to (599);
		\draw [style=d1] (579.center) to (591.center);
		\draw [style=c0] (581) to (585);
		\draw [style=c0] (597) to (601);
		\draw [style=c0, bend right=15] (600) to (588);
		\draw [style=c0] (585) to (571);
		\draw [style=c0] (601) to (586);
		\draw [style=c0] (627) to (623);
		\draw [style=c0] (623) to (628.center);
		\draw [style=c0] (623) to (629.center);
		\draw [style=c0] (624) to (630.center);
		\draw [style=c0] (625) to (631.center);
		\draw [style=c0] (627) to (632.center);
		\draw [style=c0] (627) to (633.center);
		\draw [style=c0] (634) to (623);
		\draw [style=c0] (634) to (636);
		\draw [style=c0] (636) to (635);
		\draw [style=c0] (638) to (637);
		\draw [style=c0] (637) to (639);
		\draw [style=c0] (637) to (636);
		\draw [style=c0] (635) to (639);
		\draw [style=c0] (639) to (625);
		\draw [style=c0] (598) to (602);
		\draw [style=c2] (602) to (588);
		\draw [style=c0] (78) to (92);
		\draw [style=c0] (92) to (88);
		\draw [style=c0] (479) to (493);
		\draw [style=c0] (493) to (489);
		\draw [style=c0] (543) to (547);
		\draw [style=c0] (547) to (533);
		\draw [style=c0] (694) to (690);
		\draw [style=c0] (690) to (695.center);
		\draw [style=c0] (690) to (696.center);
		\draw [style=c0] (691) to (697.center);
		\draw [style=c0] (692) to (698.center);
		\draw [style=c0] (694) to (699.center);
		\draw [style=c0] (694) to (700.center);
		\draw [style=c0] (701) to (690);
		\draw [style=c0] (701) to (703);
		\draw [style=c0] (703) to (702);
		\draw [style=c0] (705) to (704);
		\draw [style=c0] (704) to (706);
		\draw [style=c0] (704) to (703);
		\draw [style=c0] (710) to (707);
		\draw [style=c0] (707) to (711.center);
		\draw [style=c0] (707) to (712.center);
		\draw [style=c0] (708) to (713.center);
		\draw [style=c0] (709) to (714.center);
		\draw [style=c0] (710) to (715.center);
		\draw [style=c0] (710) to (716.center);
		\draw [style=c0] (717) to (719);
		\draw [style=c0] (719) to (718);
		\draw [style=c1] (720) to (719);
		\draw [style=d1] (700.center) to (711.center);
		\draw [style=c0] (702) to (706);
		\draw [style=c0] (717) to (721);
		\draw [style=c1, bend right=15] (720) to (709);
		\draw [style=c0] (706) to (692);
		\draw [style=c0] (721) to (707);
		\draw [style=c0] (718) to (722);
		\draw [style=c0] (722) to (709);
		\draw [style=c0] (889) to (885);
		\draw [style=c0] (885) to (890.center);
		\draw [style=c0] (885) to (891.center);
		\draw [style=c0] (886) to (892.center);
		\draw [style=c0] (887) to (893.center);
		\draw [style=c0] (889) to (894.center);
		\draw [style=c0] (889) to (895.center);
		\draw [style=c0] (896) to (885);
		\draw [style=c0] (896) to (898);
		\draw [style=c0] (898) to (897);
		\draw [style=c0] (900) to (899);
		\draw [style=c0] (899) to (901);
		\draw [style=c0] (899) to (898);
		\draw [style=c0] (905) to (902);
		\draw [style=c0] (902) to (906.center);
		\draw [style=c0] (902) to (907.center);
		\draw [style=c0] (903) to (908.center);
		\draw [style=c0] (904) to (909.center);
		\draw [style=c0] (905) to (910.center);
		\draw [style=c0] (905) to (911.center);
		\draw [style=c0] (912) to (914);
		\draw [style=c0] (914) to (913);
		\draw [style=d1] (895.center) to (906.center);
		\draw [style=c0] (901) to (916);
		\draw [style=c0] (897) to (901);
		\draw [style=c0] (912) to (916);
		\draw [style=c0] (904) to (917);
		\draw [style=c0] (917) to (913);
		\draw [style=c0] (946) to (942);
		\draw [style=c0] (942) to (947.center);
		\draw [style=c0] (942) to (948.center);
		\draw [style=c0] (943) to (949.center);
		\draw [style=c0] (944) to (950.center);
		\draw [style=c0] (946) to (951.center);
		\draw [style=c0] (946) to (952.center);
		\draw [style=c0] (953) to (942);
		\draw [style=c0] (953) to (955);
		\draw [style=c0] (955) to (954);
		\draw [style=c0] (957) to (956);
		\draw [style=c0] (956) to (958);
		\draw [style=c0] (956) to (955);
		\draw [style=c0] (962) to (959);
		\draw [style=c0] (959) to (963.center);
		\draw [style=c0] (959) to (964.center);
		\draw [style=c0] (960) to (965.center);
		\draw [style=c0] (961) to (966.center);
		\draw [style=c0] (962) to (967.center);
		\draw [style=c0] (962) to (968.center);
		\draw [style=c0] (969) to (971);
		\draw [style=c0] (971) to (970);
		\draw [style=c0] (972) to (971);
		\draw [style=d1] (952.center) to (963.center);
		\draw [style=c0] (958) to (973);
		\draw [style=c0] (954) to (958);
		\draw [style=c0] (969) to (973);
		\draw [style=c0, bend right=15] (972) to (961);
		\draw [style=c0, bend left=15] (993) to (971);
		\draw [style=c0, bend right=15] (993) to (961);
		\draw [style=c0] (961) to (974);
		\draw [style=c0] (974) to (970);
		\draw [style=c3, bend left] (513) to (1005.center);
		\draw [style=c3] (1005.center) to (1004.center);
		\draw [style=c3, bend right=315, looseness=1.25] (1004.center) to (474);
		\draw [style=c3, bend left=45, looseness=1.25] (568) to (1008.center);
		\draw [style=c3] (1008.center) to (1009.center);
		\draw [style=c3, in=90, out=-90] (1009.center) to (535);
		\draw [style=c0] (1071) to (490);
		\draw [style=c0] (1071) to (493);
		\draw [style=c3] (1071) to (491);
		\draw [style=c0] (971) to (1072);
		\draw [style=c0] (1072) to (974);
		\draw [style=c0] (544) to (1073);
		\draw [style=c0] (1073) to (547);
		\draw [style=c0] (719) to (1074);
		\draw [style=c0] (1074) to (722);
		\draw [style=c0] (599) to (1075);
		\draw [style=c0] (1075) to (602);
		\draw [style=c0] (1081) to (1077);
		\draw [style=c0] (1077) to (1082.center);
		\draw [style=c0] (1077) to (1083.center);
		\draw [style=c0] (1078) to (1084.center);
		\draw [style=c0] (1079) to (1085.center);
		\draw [style=c0] (1081) to (1086.center);
		\draw [style=c0] (1088) to (1077);
		\draw [style=c0] (1088) to (1090);
		\draw [style=c0] (1090) to (1089);
		\draw [style=c0] (1092) to (1091);
		\draw [style=c0] (1091) to (1093);
		\draw [style=c0] (1091) to (1090);
		\draw [style=d1] (1087.center) to (1094.center);
		\draw [style=c0] (1089) to (1093);
		\draw [style=c0] (1093) to (1079);
		\draw [style=c0] (1081) to (1095.center);
		\draw [style=c0] (1102) to (1098);
		\draw [style=c0] (1098) to (1103.center);
		\draw [style=c0] (1098) to (1104.center);
		\draw [style=c0] (1099) to (1105.center);
		\draw [style=c0] (1100) to (1106.center);
		\draw [style=c0] (1102) to (1107.center);
		\draw [style=c0] (1109) to (1111);
		\draw [style=c0] (1111) to (1110);
		\draw [style=c0] (1113) to (1112);
		\draw [style=c0] (1112) to (1114);
		\draw [style=c0] (1112) to (1111);
		\draw [style=d1] (1108.center) to (1115.center);
		\draw [style=c0] (1110) to (1114);
		\draw [style=c0] (1114) to (1100);
		\draw [style=c0] (1102) to (1116.center);
		\draw [style=c2] (1098) to (1113);
		\draw [style=c0] (1113) to (1109);
		\draw [style=c1] (602) to (1113);
		\draw [style=c0] (1121) to (1118);
		\draw [style=c0] (1118) to (1122.center);
		\draw [style=c0] (1118) to (1123.center);
		\draw [style=c0] (1119) to (1124.center);
		\draw [style=c0] (1120) to (1125.center);
		\draw [style=c0] (1121) to (1126.center);
		\draw [style=c0] (1121) to (1127.center);
		\draw [style=c0] (1128) to (1130);
		\draw [style=c0] (1130) to (1129);
		\draw [style=c2] (1131) to (1130);
		\draw [style=d1] (1117.center) to (1122.center);
		\draw [style=c0] (1128) to (1132);
		\draw [style=c2, bend right=15] (1131) to (1120);
		\draw [style=c0] (1132) to (1118);
		\draw [style=c0] (1129) to (1133);
		\draw [style=c0] (1130) to (1139);
		\draw [style=c0] (1139) to (1133);
		\draw [style=c0] (1146) to (1142);
		\draw [style=c0] (1142) to (1147.center);
		\draw [style=c0] (1142) to (1148.center);
		\draw [style=c0] (1143) to (1149.center);
		\draw [style=c0] (1144) to (1150.center);
		\draw [style=c0] (1146) to (1151.center);
		\draw [style=c0] (1153) to (1155);
		\draw [style=c0] (1155) to (1154);
		\draw [style=c0] (1157) to (1156);
		\draw [style=c0] (1156) to (1158);
		\draw [style=c0] (1156) to (1155);
		\draw [style=d1] (1152.center) to (1159.center);
		\draw [style=c0] (1154) to (1158);
		\draw [style=c0] (1158) to (1144);
		\draw [style=c0] (1146) to (1160.center);
		\draw [style=c0] (1157) to (1153);
		\draw [style=c0] (1133) to (1157);
		\draw [style=c3, bend right, looseness=0.75] (1131) to (1161.center);
		\draw [style=c3] (1161.center) to (1162.center);
		\draw [style=c3, bend right=60] (1162.center) to (1156);
		\draw [style=c0] (1168) to (1164);
		\draw [style=c0] (1164) to (1169.center);
		\draw [style=c0] (1164) to (1170.center);
		\draw [style=c0] (1165) to (1171.center);
		\draw [style=c0] (1166) to (1172.center);
		\draw [style=c0] (1168) to (1173.center);
		\draw [style=c0] (1168) to (1174.center);
		\draw [style=c0] (1175) to (1164);
		\draw [style=c0] (1175) to (1177);
		\draw [style=c0] (1177) to (1176);
		\draw [style=c0] (1179) to (1178);
		\draw [style=c0] (1178) to (1180);
		\draw [style=c0] (1178) to (1177);
		\draw [style=c0] (1176) to (1180);
		\draw [style=c0] (1180) to (1166);
		\draw [style=c0] (1185) to (1182);
		\draw [style=c0] (1182) to (1186.center);
		\draw [style=c0] (1182) to (1187.center);
		\draw [style=c0] (1183) to (1188.center);
		\draw [style=c0] (1184) to (1189.center);
		\draw [style=c0] (1185) to (1190.center);
		\draw [style=c0] (1185) to (1191.center);
		\draw [style=c0] (1192) to (1194);
		\draw [style=c0] (1194) to (1193);
		\draw [style=d1] (1181.center) to (1186.center);
		\draw [style=c0] (1192) to (1196);
		\draw [style=c0] (1196) to (1182);
		\draw [style=c0] (1193) to (1197);
		\draw [style=c0] (1194) to (1203);
		\draw [style=c0] (1203) to (1197);
		\draw [style=c0] (1210) to (1206);
		\draw [style=c0] (1206) to (1211.center);
		\draw [style=c0] (1206) to (1212.center);
		\draw [style=c0] (1207) to (1213.center);
		\draw [style=c0] (1208) to (1214.center);
		\draw [style=c0] (1210) to (1215.center);
		\draw [style=c0] (1217) to (1219);
		\draw [style=c0] (1219) to (1218);
		\draw [style=c0] (1221) to (1220);
		\draw [style=c0] (1220) to (1222);
		\draw [style=c0] (1220) to (1219);
		\draw [style=d1] (1216.center) to (1223.center);
		\draw [style=c0] (1218) to (1222);
		\draw [style=c0] (1222) to (1208);
		\draw [style=c0] (1210) to (1224.center);
		\draw [style=c0] (1221) to (1217);
		\draw [style=c2] (1197) to (1221);
		\draw [style=c1] (1203) to (1196);
		\draw [style=c1] (1197) to (1184);
		\draw [style=c1] (1221) to (1206);
		\draw [style=c0] (1229) to (1225);
		\draw [style=c0] (1225) to (1230.center);
		\draw [style=c0] (1225) to (1231.center);
		\draw [style=c0] (1226) to (1232.center);
		\draw [style=c0] (1227) to (1233.center);
		\draw [style=c0] (1229) to (1234.center);
		\draw [style=c0] (1229) to (1235.center);
		\draw [style=c0] (1236) to (1225);
		\draw [style=c0] (1237) to (1227);
		\draw [style=c0] (1236) to (1238);
		\draw [style=c0] (1238) to (1237);
		\draw [style=c0] (1240) to (1239);
		\draw [style=c0] (1239) to (1241);
		\draw [style=c0] (1239) to (1238);
		\draw [style=c0] (1246) to (1242);
		\draw [style=c0] (1242) to (1247.center);
		\draw [style=c0] (1242) to (1248.center);
		\draw [style=c0] (1243) to (1249.center);
		\draw [style=c0] (1244) to (1250.center);
		\draw [style=c0] (1246) to (1251.center);
		\draw [style=c0] (1246) to (1252.center);
		\draw [style=c0] (1253) to (1242);
		\draw [style=c0] (1254) to (1244);
		\draw [style=c0] (1253) to (1255);
		\draw [style=c0] (1255) to (1254);
		\draw [style=c0] (1257) to (1256);
		\draw [style=c0] (1256) to (1258);
		\draw [style=c0] (1256) to (1255);
		\draw [style=d1] (1235.center) to (1247.center);
		\draw [style=c0] (1270) to (1266);
		\draw [style=c0] (1266) to (1271.center);
		\draw [style=c0] (1266) to (1272.center);
		\draw [style=c0] (1267) to (1273.center);
		\draw [style=c0] (1268) to (1274.center);
		\draw [style=c0] (1270) to (1275.center);
		\draw [style=c0] (1270) to (1276.center);
		\draw [style=c0] (1277) to (1266);
		\draw [style=c0] (1278) to (1268);
		\draw [style=c0] (1277) to (1279);
		\draw [style=c0] (1279) to (1278);
		\draw [style=c0] (1281) to (1280);
		\draw [style=c0] (1280) to (1282);
		\draw [style=c0] (1280) to (1279);
		\draw [style=d1] (1265.center) to (1271.center);
		\draw [style=c0] (1290) to (1286);
		\draw [style=c0] (1286) to (1291.center);
		\draw [style=c0] (1286) to (1292.center);
		\draw [style=c0] (1287) to (1293.center);
		\draw [style=c0] (1288) to (1294.center);
		\draw [style=c0] (1290) to (1295.center);
		\draw [style=c0] (1297) to (1286);
		\draw [style=c0] (1297) to (1299);
		\draw [style=c0] (1299) to (1298);
		\draw [style=c0] (1301) to (1300);
		\draw [style=c0] (1300) to (1302);
		\draw [style=c0] (1300) to (1299);
		\draw [style=d1] (1296.center) to (1303.center);
		\draw [style=c0] (1298) to (1302);
		\draw [style=c0] (1302) to (1288);
		\draw [style=c0] (1290) to (1304.center);
		\draw [style=c0] (1311) to (1307);
		\draw [style=c0] (1307) to (1312.center);
		\draw [style=c0] (1307) to (1313.center);
		\draw [style=c0] (1308) to (1314.center);
		\draw [style=c0] (1309) to (1315.center);
		\draw [style=c0] (1311) to (1316.center);
		\draw [style=c0] (1318) to (1307);
		\draw [style=c0] (1318) to (1320);
		\draw [style=c0] (1320) to (1319);
		\draw [style=c0] (1322) to (1321);
		\draw [style=c0] (1321) to (1323);
		\draw [style=c0] (1321) to (1320);
		\draw [style=d1] (1317.center) to (1324.center);
		\draw [style=c0] (1319) to (1323);
		\draw [style=c0] (1323) to (1309);
		\draw [style=c0] (1311) to (1325.center);
		\draw [style=c0] (1332) to (1328);
		\draw [style=c0] (1328) to (1333.center);
		\draw [style=c0] (1328) to (1334.center);
		\draw [style=c0] (1329) to (1335.center);
		\draw [style=c0] (1330) to (1336.center);
		\draw [style=c0] (1332) to (1337.center);
		\draw [style=c0] (1339) to (1328);
		\draw [style=c0] (1339) to (1341);
		\draw [style=c0] (1341) to (1340);
		\draw [style=c0] (1343) to (1342);
		\draw [style=c0] (1342) to (1344);
		\draw [style=c0] (1342) to (1341);
		\draw [style=d1] (1338.center) to (1345.center);
		\draw [style=c0] (1340) to (1344);
		\draw [style=c0] (1344) to (1330);
		\draw [style=c0] (1332) to (1346.center);
		\draw [style=c0] (1353) to (1349);
		\draw [style=c0] (1349) to (1354.center);
		\draw [style=c0] (1349) to (1355.center);
		\draw [style=c0] (1350) to (1356.center);
		\draw [style=c0] (1351) to (1357.center);
		\draw [style=c0] (1353) to (1358.center);
		\draw [style=c0] (1360) to (1349);
		\draw [style=c0] (1360) to (1362);
		\draw [style=c0] (1362) to (1361);
		\draw [style=c0] (1364) to (1363);
		\draw [style=c0] (1363) to (1365);
		\draw [style=c0] (1363) to (1362);
		\draw [style=d1] (1359.center) to (1366.center);
		\draw [style=c0] (1361) to (1365);
		\draw [style=c0] (1365) to (1351);
		\draw [style=c0] (1353) to (1367.center);
		\draw [style=c0] (1374) to (1370);
		\draw [style=c0] (1370) to (1375.center);
		\draw [style=c0] (1370) to (1376.center);
		\draw [style=c0] (1371) to (1377.center);
		\draw [style=c0] (1372) to (1378.center);
		\draw [style=c0] (1374) to (1379.center);
		\draw [style=c0] (1381) to (1370);
		\draw [style=c0] (1381) to (1383);
		\draw [style=c0] (1383) to (1382);
		\draw [style=c0] (1385) to (1384);
		\draw [style=c0] (1384) to (1386);
		\draw [style=c0] (1384) to (1383);
		\draw [style=d1] (1380.center) to (1387.center);
		\draw [style=c0] (1382) to (1386);
		\draw [style=c0] (1386) to (1372);
		\draw [style=c0] (1374) to (1388.center);
		\draw [style=c0] (1395) to (1391);
		\draw [style=c0] (1391) to (1396.center);
		\draw [style=c0] (1391) to (1397.center);
		\draw [style=c0] (1392) to (1398.center);
		\draw [style=c0] (1393) to (1399.center);
		\draw [style=c0] (1395) to (1400.center);
		\draw [style=c0] (1402) to (1391);
		\draw [style=c0] (1402) to (1404);
		\draw [style=c0] (1404) to (1403);
		\draw [style=c0] (1406) to (1405);
		\draw [style=c0] (1405) to (1407);
		\draw [style=c0] (1405) to (1404);
		\draw [style=d1] (1401.center) to (1408.center);
		\draw [style=c0] (1403) to (1407);
		\draw [style=c0] (1407) to (1393);
		\draw [style=c0] (1395) to (1409.center);
		\draw [style=c0] (914) to (915);
		\draw [style=c0] (915) to (917);
		\draw [style=d1] (1417.center)
			 to (1418.center)
			 to (1419.center)
			 to (1420.center)
			 to (1421.center)
			 to (1422.center)
			 to (1423.center)
			 to (1415.center)
			 to (1414.center)
			 to (1416.center)
			 to cycle;
		\draw [style=d1] (1429.center)
			 to (1430.center)
			 to (1431.center)
			 to (1432.center)
			 to (1433.center)
			 to (1434.center)
			 to (1425.center)
			 to (1426.center)
			 to (1427.center)
			 to (1428.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_easo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (420) at (-2.5, -6) {$G_1$};
		\node [style=black dot] (427) at (-4, -2) {};
		\node [style=black dot] (428) at (-1, -2) {};
		\node [style=black dot] (429) at (-4, -5) {};
		\node [style=black dot] (430) at (-1, -5) {};
		\node [style=black dot] (431) at (-2.5, -3.5) {};
		\node [style=none] (432) at (0.5, -3.5) {$\succeq$};
		\node [style=none] (439) at (-1.75, -3.5) {$x$};
		\node [style=backing] (452) at (-2.5, -2) {};
		\node [style=none] (455) at (-2.5, -2) {$a$};
		\node [style=backing] (456) at (-1, -3.5) {};
		\node [style=none] (457) at (-1, -3.5) {$b$};
		\node [style=backing] (458) at (-2.5, -5) {};
		\node [style=none] (459) at (-2.5, -5) {$c$};
		\node [style=backing] (460) at (-4, -3.5) {};
		\node [style=none] (461) at (-4, -3.5) {$d$};
		\node [style=backing] (462) at (-3.25, -2.75) {};
		\node [style=none] (463) at (-3.25, -2.75) {$1$};
		\node [style=backing] (464) at (-1.75, -2.75) {};
		\node [style=none] (465) at (-1.75, -2.75) {$2$};
		\node [style=backing] (468) at (-3.25, -4.25) {};
		\node [style=none] (469) at (-3.25, -4.25) {$4$};
		\node [style=backing] (470) at (-1.75, -4.25) {};
		\node [style=none] (471) at (-1.75, -4.25) {$3$};
		\node [style=none] (472) at (6.5, -6) {$G_2$};
		\node [style=black dot] (473) at (2, -2) {};
		\node [style=black dot] (474) at (5, -2) {};
		\node [style=black dot] (475) at (2, -5) {};
		\node [style=black dot] (476) at (5, -5) {};
		\node [style=black dot] (477) at (3.5, -3.5) {};
		\node [style=none] (478) at (4.25, -3.5) {$x$};
		\node [style=backing] (487) at (2.75, -2.75) {};
		\node [style=none] (488) at (2.75, -2.75) {$1$};
		\node [style=backing] (489) at (4.25, -2.75) {};
		\node [style=none] (490) at (4.25, -2.75) {$2$};
		\node [style=backing] (491) at (2.75, -4.25) {};
		\node [style=none] (492) at (2.75, -4.25) {$4$};
		\node [style=backing] (493) at (4.25, -4.25) {};
		\node [style=none] (494) at (4.25, -4.25) {$3$};
		\node [style=none] (495) at (6.5, -3.5) {$\cong$};
		\node [style=black dot] (497) at (8, -2) {};
		\node [style=black dot] (498) at (11, -2) {};
		\node [style=black dot] (499) at (8, -5) {};
		\node [style=black dot] (500) at (11, -5) {};
		\node [style=black dot] (501) at (9.5, -3.5) {};
		\node [style=none] (502) at (10.25, -3.5) {$x$};
		\node [style=backing] (503) at (8.75, -2.75) {};
		\node [style=none] (504) at (8.75, -2.75) {$1$};
		\node [style=backing] (505) at (10.25, -2.75) {};
		\node [style=none] (506) at (10.25, -2.75) {$3$};
		\node [style=backing] (507) at (8.75, -4.25) {};
		\node [style=none] (508) at (8.75, -4.25) {$4$};
		\node [style=backing] (509) at (10.25, -4.25) {};
		\node [style=none] (510) at (10.25, -4.25) {$2$};
		\node [style=none] (511) at (15.5, -6) {$G_3$};
		\node [style=black dot] (512) at (14, -2) {};
		\node [style=black dot] (513) at (17, -2) {};
		\node [style=black dot] (514) at (14, -5) {};
		\node [style=black dot] (515) at (17, -5) {};
		\node [style=black dot] (516) at (15.5, -3.5) {};
		\node [style=none] (517) at (12.5, -3.5) {$\preceq$};
		\node [style=none] (518) at (16.25, -3.5) {$x$};
		\node [style=backing] (519) at (15.5, -2) {};
		\node [style=none] (520) at (15.5, -2) {$e$};
		\node [style=backing] (521) at (17, -3.5) {};
		\node [style=none] (522) at (17, -3.5) {$f$};
		\node [style=backing] (523) at (15.5, -5) {};
		\node [style=none] (524) at (15.5, -5) {$g$};
		\node [style=backing] (525) at (14, -3.5) {};
		\node [style=none] (526) at (14, -3.5) {$h$};
		\node [style=backing] (527) at (14.75, -2.75) {};
		\node [style=none] (528) at (14.75, -2.75) {$1$};
		\node [style=backing] (529) at (16.25, -2.75) {};
		\node [style=none] (530) at (16.25, -2.75) {$3$};
		\node [style=backing] (531) at (14.75, -4.25) {};
		\node [style=none] (532) at (14.75, -4.25) {$4$};
		\node [style=backing] (533) at (16.25, -4.25) {};
		\node [style=none] (534) at (16.25, -4.25) {$2$};
		\node [style=none] (535) at (6, -6) {};
		\node [style=none] (536) at (7, -6) {};
		\node [style=none] (537) at (4, -6) {};
		\node [style=none] (538) at (3.5, -5.5) {};
		\node [style=none] (539) at (9, -6) {};
		\node [style=none] (540) at (9.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (427) to (431);
		\draw [style=c0] (431) to (428);
		\draw [style=c0] (428) to (427);
		\draw [style=c0] (427) to (429);
		\draw [style=c0] (429) to (431);
		\draw [style=c0] (430) to (428);
		\draw [style=c0] (431) to (430);
		\draw [style=c0] (430) to (429);
		\draw [style=c0] (473) to (477);
		\draw [style=c0] (477) to (474);
		\draw [style=c0] (475) to (477);
		\draw [style=c0] (477) to (476);
		\draw [style=c0] (497) to (501);
		\draw [style=c0] (501) to (498);
		\draw [style=c0] (499) to (501);
		\draw [style=c0] (501) to (500);
		\draw [style=c0] (512) to (516);
		\draw [style=c0] (516) to (513);
		\draw [style=c0] (513) to (512);
		\draw [style=c0] (512) to (514);
		\draw [style=c0] (514) to (516);
		\draw [style=c0] (515) to (513);
		\draw [style=c0] (516) to (515);
		\draw [style=c0] (515) to (514);
		\draw [style=d1] (535.center)
			 to (537.center)
			 to [bend right=315, looseness=1.25] (538.center);
		\draw [style=d1] (536.center)
			 to (539.center)
			 to [bend right=45] (540.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negator_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (18) at (-4, 1) {};
		\node [style=black dot] (19) at (-3, 1) {};
		\node [style=black dot] (20) at (-2, 1) {};
		\node [style=black dot] (21) at (-1, 1) {};
		\node [style=black dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=black dot] (31) at (-4, 3) {};
		\node [style=black dot] (32) at (-2, 3) {};
		\node [style=black dot] (33) at (-3, 4) {};
		\node [style=black dot] (35) at (-3, 2.5) {};
		\node [style=black dot] (37) at (-4, 2) {};
		\node [style=black dot] (38) at (-2, 2) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (58) at (6.5, 2) {$G_1$};
		\node [style=black dot] (59) at (-4, -4) {};
		\node [style=black dot] (60) at (-3, -4) {};
		\node [style=black dot] (61) at (-2, -4) {};
		\node [style=black dot] (62) at (-1, -4) {};
		\node [style=black dot] (63) at (-1, -4) {};
		\node [style=none] (64) at (-4.5, -4) {};
		\node [style=none] (65) at (-4, -4.5) {};
		\node [style=none] (66) at (-3, -4.5) {};
		\node [style=none] (67) at (-2, -4.5) {};
		\node [style=none] (68) at (-1, -4.5) {};
		\node [style=none] (69) at (-0.5, -4) {};
		\node [style=black dot] (70) at (-4, -2) {};
		\node [style=black dot] (71) at (-2, -2) {};
		\node [style=black dot] (72) at (-3, -1) {};
		\node [style=black dot] (73) at (-3, -2.5) {};
		\node [style=black dot] (74) at (-4, -3) {};
		\node [style=black dot] (75) at (-2, -3) {};
		\node [style=black dot] (76) at (1.5, -4) {};
		\node [style=black dot] (77) at (2.5, -4) {};
		\node [style=black dot] (78) at (3.5, -4) {};
		\node [style=black dot] (79) at (4.5, -4) {};
		\node [style=black dot] (80) at (4.5, -4) {};
		\node [style=none] (81) at (1, -4) {};
		\node [style=none] (82) at (1.5, -4.5) {};
		\node [style=none] (83) at (2.5, -4.5) {};
		\node [style=none] (84) at (3.5, -4.5) {};
		\node [style=none] (85) at (4.5, -4.5) {};
		\node [style=none] (86) at (5, -4) {};
		\node [style=black dot] (87) at (1.5, -2) {};
		\node [style=black dot] (88) at (3.5, -2) {};
		\node [style=black dot] (89) at (2.5, -1) {};
		\node [style=black dot] (90) at (2.5, -0.25) {};
		\node [style=black dot] (91) at (1.5, -3) {};
		\node [style=black dot] (92) at (3.5, -3) {};
		\node [style=none] (93) at (6.5, -3.5) {$G_3$};
		\node [style=none] (247) at (6.5, -8.5) {$G_5$};
		\node [style=black dot] (248) at (-4, -9) {};
		\node [style=black dot] (249) at (-3, -9) {};
		\node [style=black dot] (250) at (-2, -9) {};
		\node [style=black dot] (251) at (-1, -9) {};
		\node [style=black dot] (252) at (-1, -9) {};
		\node [style=none] (253) at (-4.5, -9) {};
		\node [style=none] (254) at (-4, -9.5) {};
		\node [style=none] (255) at (-3, -9.5) {};
		\node [style=none] (256) at (-2, -9.5) {};
		\node [style=none] (257) at (-1, -9.5) {};
		\node [style=none] (258) at (-0.5, -9) {};
		\node [style=black dot] (259) at (-4, -7) {};
		\node [style=black dot] (260) at (-2, -7) {};
		\node [style=black dot] (261) at (-3, -6) {};
		\node [style=black dot] (262) at (-1, -6) {};
		\node [style=black dot] (263) at (-4, -8) {};
		\node [style=black dot] (264) at (-2, -8) {};
		\node [style=black dot] (265) at (1.5, -9) {};
		\node [style=black dot] (266) at (2.5, -9) {};
		\node [style=black dot] (267) at (3.5, -9) {};
		\node [style=black dot] (268) at (4.5, -9) {};
		\node [style=black dot] (269) at (4.5, -9) {};
		\node [style=none] (270) at (1, -9) {};
		\node [style=none] (271) at (1.5, -9.5) {};
		\node [style=none] (272) at (2.5, -9.5) {};
		\node [style=none] (273) at (3.5, -9.5) {};
		\node [style=none] (274) at (4.5, -9.5) {};
		\node [style=none] (275) at (5, -9) {};
		\node [style=black dot] (276) at (1.5, -7) {};
		\node [style=black dot] (277) at (3.5, -7) {};
		\node [style=black dot] (278) at (2.5, -6) {};
		\node [style=black dot] (279) at (2.5, -5.25) {};
		\node [style=black dot] (280) at (1.5, -8) {};
		\node [style=black dot] (281) at (3.5, -8) {};
		\node [style=black dot] (282) at (-4, -14) {};
		\node [style=black dot] (283) at (-3, -14) {};
		\node [style=black dot] (284) at (-2, -14) {};
		\node [style=black dot] (285) at (-1, -14) {};
		\node [style=black dot] (286) at (-1, -14) {};
		\node [style=none] (287) at (-4.5, -14) {};
		\node [style=none] (288) at (-4, -14.5) {};
		\node [style=none] (289) at (-3, -14.5) {};
		\node [style=none] (290) at (-2, -14.5) {};
		\node [style=none] (291) at (-1, -14.5) {};
		\node [style=none] (292) at (-0.5, -14) {};
		\node [style=black dot] (293) at (-4, -12) {};
		\node [style=black dot] (294) at (-2, -12) {};
		\node [style=black dot] (295) at (-3, -11) {};
		\node [style=black dot] (296) at (-3, -12.5) {};
		\node [style=black dot] (297) at (-4, -13) {};
		\node [style=black dot] (298) at (-2, -13) {};
		\node [style=black dot] (299) at (1.5, -14) {};
		\node [style=black dot] (300) at (2.5, -14) {};
		\node [style=black dot] (301) at (3.5, -14) {};
		\node [style=black dot] (302) at (4.5, -14) {};
		\node [style=black dot] (303) at (4.5, -14) {};
		\node [style=none] (304) at (1, -14) {};
		\node [style=none] (305) at (1.5, -14.5) {};
		\node [style=none] (306) at (2.5, -14.5) {};
		\node [style=none] (307) at (3.5, -14.5) {};
		\node [style=none] (308) at (4.5, -14.5) {};
		\node [style=none] (309) at (5, -14) {};
		\node [style=black dot] (310) at (1.5, -12) {};
		\node [style=black dot] (311) at (3.5, -12) {};
		\node [style=black dot] (312) at (2.5, -11) {};
		\node [style=black dot] (313) at (2.5, -10.25) {};
		\node [style=black dot] (314) at (1.5, -13) {};
		\node [style=black dot] (315) at (3.5, -13) {};
		\node [style=none] (316) at (6.5, -13.5) {$G_7$};
		\node [style=black dot] (351) at (-4, -19) {};
		\node [style=black dot] (352) at (-3, -19) {};
		\node [style=black dot] (353) at (-2, -19) {};
		\node [style=black dot] (354) at (-1, -19) {};
		\node [style=black dot] (355) at (-1, -19) {};
		\node [style=none] (356) at (-4.5, -19) {};
		\node [style=none] (357) at (-4, -19.5) {};
		\node [style=none] (358) at (-3, -19.5) {};
		\node [style=none] (359) at (-2, -19.5) {};
		\node [style=none] (360) at (-1, -19.5) {};
		\node [style=none] (361) at (-0.5, -19) {};
		\node [style=black dot] (362) at (-4, -17) {};
		\node [style=black dot] (363) at (-2, -17) {};
		\node [style=black dot] (364) at (-3, -16) {};
		\node [style=black dot] (365) at (-3, -17.5) {};
		\node [style=black dot] (366) at (-4, -18) {};
		\node [style=black dot] (367) at (-2, -18) {};
		\node [style=black dot] (368) at (1.5, -19) {};
		\node [style=black dot] (369) at (2.5, -19) {};
		\node [style=black dot] (370) at (3.5, -19) {};
		\node [style=black dot] (371) at (4.5, -19) {};
		\node [style=black dot] (372) at (4.5, -19) {};
		\node [style=none] (373) at (1, -19) {};
		\node [style=none] (374) at (1.5, -19.5) {};
		\node [style=none] (375) at (2.5, -19.5) {};
		\node [style=none] (376) at (3.5, -19.5) {};
		\node [style=none] (377) at (4.5, -19.5) {};
		\node [style=none] (378) at (5, -19) {};
		\node [style=black dot] (379) at (1.5, -17) {};
		\node [style=black dot] (380) at (3.5, -17) {};
		\node [style=black dot] (381) at (2.5, -16) {};
		\node [style=black dot] (382) at (2.5, -15.25) {};
		\node [style=black dot] (383) at (1.5, -18) {};
		\node [style=black dot] (384) at (3.5, -18) {};
		\node [style=none] (385) at (6.5, -18) {$G_9$};
		\node [style=none] (420) at (-1.5, 3.75) {$H_1$};
		\node [style=black dot] (423) at (1.5, 1) {};
		\node [style=black dot] (424) at (2.5, 1) {};
		\node [style=black dot] (425) at (3.5, 1) {};
		\node [style=black dot] (426) at (4.5, 1) {};
		\node [style=black dot] (427) at (4.5, 1) {};
		\node [style=none] (428) at (1, 1) {};
		\node [style=none] (429) at (1.5, 0.5) {};
		\node [style=none] (430) at (2.5, 0.5) {};
		\node [style=none] (431) at (3.5, 0.5) {};
		\node [style=none] (432) at (4.5, 0.5) {};
		\node [style=none] (433) at (5, 1) {};
		\node [style=black dot] (434) at (1.5, 3) {};
		\node [style=black dot] (435) at (3.5, 3) {};
		\node [style=black dot] (436) at (2.5, 4) {};
		\node [style=black dot] (437) at (2.5, 4.75) {};
		\node [style=black dot] (438) at (1.5, 2) {};
		\node [style=black dot] (439) at (3.5, 2) {};
		\node [style=none] (440) at (4.75, 3.75) {$H_2$};
		\node [style=black dot] (441) at (-3, -7.5) {};
		\node [style=black dot] (442) at (14, 1) {};
		\node [style=black dot] (443) at (15, 1) {};
		\node [style=black dot] (444) at (16, 1) {};
		\node [style=black dot] (445) at (17, 1) {};
		\node [style=black dot] (446) at (17, 1) {};
		\node [style=none] (447) at (13.5, 1) {};
		\node [style=none] (448) at (14, 0.5) {};
		\node [style=none] (449) at (15, 0.5) {};
		\node [style=none] (450) at (16, 0.5) {};
		\node [style=none] (451) at (17, 0.5) {};
		\node [style=none] (452) at (17.5, 1) {};
		\node [style=black dot] (453) at (14, 3) {};
		\node [style=black dot] (454) at (16, 3) {};
		\node [style=black dot] (455) at (15, 4) {};
		\node [style=black dot] (456) at (15, 2.5) {};
		\node [style=black dot] (457) at (14, 2) {};
		\node [style=black dot] (458) at (16, 2) {};
		\node [style=none] (459) at (8, 1) {};
		\node [style=black dot] (461) at (8.5, 1) {};
		\node [style=black dot] (462) at (9.5, 1) {};
		\node [style=black dot] (463) at (10.5, 1) {};
		\node [style=black dot] (464) at (11.5, 1) {};
		\node [style=black dot] (465) at (11.5, 1) {};
		\node [style=none] (466) at (8, 1) {};
		\node [style=none] (467) at (8.5, 0.5) {};
		\node [style=none] (468) at (9.5, 0.5) {};
		\node [style=none] (469) at (10.5, 0.5) {};
		\node [style=none] (470) at (11.5, 0.5) {};
		\node [style=none] (471) at (12, 1) {};
		\node [style=black dot] (472) at (8.5, 3) {};
		\node [style=black dot] (473) at (10.5, 3) {};
		\node [style=black dot] (474) at (9.5, 4) {};
		\node [style=black dot] (475) at (9.5, 4.75) {};
		\node [style=black dot] (476) at (8.5, 2) {};
		\node [style=black dot] (477) at (10.5, 2) {};
		\node [style=black dot] (478) at (14, -4) {};
		\node [style=black dot] (479) at (15, -4) {};
		\node [style=black dot] (480) at (16, -4) {};
		\node [style=black dot] (481) at (17, -4) {};
		\node [style=black dot] (482) at (17, -4) {};
		\node [style=none] (483) at (13.5, -4) {};
		\node [style=none] (484) at (14, -4.5) {};
		\node [style=none] (485) at (15, -4.5) {};
		\node [style=none] (486) at (16, -4.5) {};
		\node [style=none] (487) at (17, -4.5) {};
		\node [style=none] (488) at (17.5, -4) {};
		\node [style=black dot] (489) at (14, -2) {};
		\node [style=black dot] (490) at (16, -2) {};
		\node [style=black dot] (491) at (15, -1) {};
		\node [style=black dot] (492) at (15, -2.5) {};
		\node [style=black dot] (493) at (14, -3) {};
		\node [style=black dot] (494) at (16, -3) {};
		\node [style=none] (495) at (8, -4) {};
		\node [style=black dot] (496) at (8.5, -4) {};
		\node [style=black dot] (497) at (9.5, -4) {};
		\node [style=black dot] (498) at (10.5, -4) {};
		\node [style=black dot] (499) at (11.5, -4) {};
		\node [style=black dot] (500) at (11.5, -4) {};
		\node [style=none] (501) at (8, -4) {};
		\node [style=none] (502) at (8.5, -4.5) {};
		\node [style=none] (503) at (9.5, -4.5) {};
		\node [style=none] (504) at (10.5, -4.5) {};
		\node [style=none] (505) at (11.5, -4.5) {};
		\node [style=none] (506) at (12, -4) {};
		\node [style=black dot] (507) at (8.5, -2) {};
		\node [style=black dot] (508) at (10.5, -2) {};
		\node [style=black dot] (509) at (9.5, -1) {};
		\node [style=black dot] (510) at (9.5, -0.25) {};
		\node [style=black dot] (511) at (8.5, -3) {};
		\node [style=black dot] (512) at (10.5, -3) {};
		\node [style=none] (513) at (0.25, 5.5) {$\Sigma_1$};
		\node [style=none] (514) at (12.75, 5.5) {$\Sigma_2$};
		\node [style=black dot] (515) at (14, -9) {};
		\node [style=black dot] (516) at (15, -9) {};
		\node [style=black dot] (517) at (16, -9) {};
		\node [style=black dot] (518) at (17, -9) {};
		\node [style=black dot] (519) at (17, -9) {};
		\node [style=none] (520) at (13.5, -9) {};
		\node [style=none] (521) at (14, -9.5) {};
		\node [style=none] (522) at (15, -9.5) {};
		\node [style=none] (523) at (16, -9.5) {};
		\node [style=none] (524) at (17, -9.5) {};
		\node [style=none] (525) at (17.5, -9) {};
		\node [style=black dot] (526) at (14, -7) {};
		\node [style=black dot] (527) at (16, -7) {};
		\node [style=black dot] (528) at (15, -6) {};
		\node [style=black dot] (529) at (15, -7.5) {};
		\node [style=black dot] (530) at (14, -8) {};
		\node [style=black dot] (531) at (16, -8) {};
		\node [style=none] (532) at (8, -9) {};
		\node [style=black dot] (533) at (8.5, -9) {};
		\node [style=black dot] (534) at (9.5, -9) {};
		\node [style=black dot] (535) at (10.5, -9) {};
		\node [style=black dot] (536) at (11.5, -9) {};
		\node [style=black dot] (537) at (11.5, -9) {};
		\node [style=none] (538) at (8, -9) {};
		\node [style=none] (539) at (8.5, -9.5) {};
		\node [style=none] (540) at (9.5, -9.5) {};
		\node [style=none] (541) at (10.5, -9.5) {};
		\node [style=none] (542) at (11.5, -9.5) {};
		\node [style=none] (543) at (12, -9) {};
		\node [style=black dot] (544) at (8.5, -7) {};
		\node [style=black dot] (545) at (10.5, -7) {};
		\node [style=black dot] (546) at (9.5, -6) {};
		\node [style=black dot] (547) at (9.5, -5.25) {};
		\node [style=black dot] (548) at (8.5, -8) {};
		\node [style=black dot] (549) at (10.5, -8) {};
		\node [style=black dot] (550) at (9.5, -7.25) {};
		\node [style=black dot] (551) at (14, -14) {};
		\node [style=black dot] (552) at (15, -14) {};
		\node [style=black dot] (553) at (16, -14) {};
		\node [style=black dot] (554) at (17, -14) {};
		\node [style=black dot] (555) at (17, -14) {};
		\node [style=none] (556) at (13.5, -14) {};
		\node [style=none] (557) at (14, -14.5) {};
		\node [style=none] (558) at (15, -14.5) {};
		\node [style=none] (559) at (16, -14.5) {};
		\node [style=none] (560) at (17, -14.5) {};
		\node [style=none] (561) at (17.5, -14) {};
		\node [style=black dot] (562) at (14, -12) {};
		\node [style=black dot] (563) at (16, -12) {};
		\node [style=black dot] (564) at (15, -11) {};
		\node [style=black dot] (565) at (15, -12.5) {};
		\node [style=black dot] (566) at (14, -13) {};
		\node [style=black dot] (567) at (16, -13) {};
		\node [style=none] (568) at (8, -14) {};
		\node [style=black dot] (569) at (8.5, -14) {};
		\node [style=black dot] (570) at (9.5, -14) {};
		\node [style=black dot] (571) at (10.5, -14) {};
		\node [style=black dot] (572) at (11.5, -14) {};
		\node [style=black dot] (573) at (11.5, -14) {};
		\node [style=none] (574) at (8, -14) {};
		\node [style=none] (575) at (8.5, -14.5) {};
		\node [style=none] (576) at (9.5, -14.5) {};
		\node [style=none] (577) at (10.5, -14.5) {};
		\node [style=none] (578) at (11.5, -14.5) {};
		\node [style=none] (579) at (12, -14) {};
		\node [style=black dot] (580) at (8.5, -12) {};
		\node [style=black dot] (581) at (10.5, -12) {};
		\node [style=black dot] (582) at (9.5, -11) {};
		\node [style=black dot] (583) at (9.5, -10.25) {};
		\node [style=black dot] (584) at (8.5, -13) {};
		\node [style=black dot] (585) at (10.5, -13) {};
		\node [style=black dot] (586) at (14, -19) {};
		\node [style=black dot] (587) at (15, -19) {};
		\node [style=black dot] (588) at (16, -19) {};
		\node [style=black dot] (589) at (17, -19) {};
		\node [style=black dot] (590) at (17, -19) {};
		\node [style=none] (591) at (13.5, -19) {};
		\node [style=none] (592) at (14, -19.5) {};
		\node [style=none] (593) at (15, -19.5) {};
		\node [style=none] (594) at (16, -19.5) {};
		\node [style=none] (595) at (17, -19.5) {};
		\node [style=none] (596) at (17.5, -19) {};
		\node [style=black dot] (597) at (14, -17) {};
		\node [style=black dot] (598) at (16, -17) {};
		\node [style=black dot] (599) at (15, -16) {};
		\node [style=black dot] (600) at (15, -17.5) {};
		\node [style=black dot] (601) at (14, -18) {};
		\node [style=black dot] (602) at (16, -18) {};
		\node [style=none] (603) at (8, -19) {};
		\node [style=black dot] (604) at (8.5, -19) {};
		\node [style=black dot] (605) at (9.5, -19) {};
		\node [style=black dot] (606) at (10.5, -19) {};
		\node [style=black dot] (607) at (11.5, -19) {};
		\node [style=black dot] (608) at (11.5, -19) {};
		\node [style=none] (609) at (8, -19) {};
		\node [style=none] (610) at (8.5, -19.5) {};
		\node [style=none] (611) at (9.5, -19.5) {};
		\node [style=none] (612) at (10.5, -19.5) {};
		\node [style=none] (613) at (11.5, -19.5) {};
		\node [style=none] (614) at (12, -19) {};
		\node [style=black dot] (615) at (8.5, -17) {};
		\node [style=black dot] (616) at (10.5, -17) {};
		\node [style=black dot] (617) at (9.5, -16) {};
		\node [style=black dot] (618) at (9.5, -15.25) {};
		\node [style=black dot] (619) at (8.5, -18) {};
		\node [style=black dot] (620) at (10.5, -18) {};
		\node [style=medium back] (623) at (0.25, -5.5) {};
		\node [style=none] (624) at (0.25, -5.5) {$g$};
		\node [style=none] (626) at (-1, -5.25) {$w'$};
		\node [style=none] (627) at (6.5, 1) {$\cong V_m$};
		\node [style=none] (628) at (6.5, -19) {$\cong V_m$};
		\node [style=none] (630) at (-3, -8.25) {$w$};
		\node [style=none] (631) at (9, -4.75) {$w$};
		\node [style=medium back] (632) at (-2, -5.75) {};
		\node [style=none] (633) at (-2, -5.75) {$a$};
		\node [style=medium back] (634) at (-1.25, -7) {};
		\node [style=none] (635) at (-1.25, -7) {$b$};
		\node [style=none] (636) at (14, -8.5) {};
		\node [style=none] (637) at (10.25, -8.5) {};
		\node [style=none] (638) at (2.5, -0.75) {};
		\node [style=none] (639) at (1.25, -2) {};
		\node [style=none] (640) at (3.75, -2) {};
		\node [style=none] (641) at (3.75, -4.25) {};
		\node [style=none] (642) at (-4.25, -4.25) {};
		\node [style=none] (643) at (-4.25, -2) {};
		\node [style=none] (644) at (-3, -0.75) {};
		\node [style=none] (645) at (-1.75, -2) {};
		\node [style=none] (646) at (-1.75, -2.75) {};
		\node [style=none] (647) at (1.25, -2.75) {};
		\node [style=none] (648) at (-0.25, -2.25) {$O_{1,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (22) to (18);
		\draw [style=c0] (18) to (23.center);
		\draw [style=c0] (18) to (24.center);
		\draw [style=c0] (19) to (25.center);
		\draw [style=c0] (20) to (26.center);
		\draw [style=c0] (22) to (27.center);
		\draw [style=c0] (22) to (28.center);
		\draw [style=c0] (31) to (18);
		\draw [style=c0] (32) to (20);
		\draw [style=c0] (31) to (33);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (37) to (35);
		\draw [style=c0] (35) to (38);
		\draw [style=c0] (35) to (33);
		\draw [style=c0] (63) to (59);
		\draw [style=c0] (59) to (64.center);
		\draw [style=c0] (59) to (65.center);
		\draw [style=c0] (60) to (66.center);
		\draw [style=c0] (61) to (67.center);
		\draw [style=c0] (63) to (68.center);
		\draw [style=c0] (63) to (69.center);
		\draw [style=c0] (70) to (59);
		\draw [style=c0] (70) to (72);
		\draw [style=c0] (72) to (71);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (73) to (75);
		\draw [style=c0] (73) to (72);
		\draw [style=c0] (80) to (76);
		\draw [style=c0] (76) to (81.center);
		\draw [style=c0] (76) to (82.center);
		\draw [style=c0] (77) to (83.center);
		\draw [style=c0] (78) to (84.center);
		\draw [style=c0] (80) to (85.center);
		\draw [style=c0] (80) to (86.center);
		\draw [style=c0] (88) to (78);
		\draw [style=c0] (87) to (89);
		\draw [style=c0] (89) to (88);
		\draw [style=c0, bend left=60, looseness=1.25] (91) to (90);
		\draw [style=c0, bend left=60, looseness=1.25] (90) to (92);
		\draw [style=c0] (90) to (89);
		\draw [style=d1] (28.center) to (44.center);
		\draw [style=d1] (69.center) to (81.center);
		\draw [style=c1] (75) to (91);
		\draw [style=c0] (71) to (75);
		\draw [style=c0] (87) to (91);
		\draw [style=c2] (75) to (61);
		\draw [style=c2] (91) to (76);
		\draw [style=c0] (252) to (248);
		\draw [style=c0] (248) to (253.center);
		\draw [style=c0] (248) to (254.center);
		\draw [style=c0] (249) to (255.center);
		\draw [style=c0] (250) to (256.center);
		\draw [style=c0] (252) to (257.center);
		\draw [style=c0] (252) to (258.center);
		\draw [style=c0] (259) to (248);
		\draw [style=c0] (259) to (261);
		\draw [style=c0] (261) to (260);
		\draw [style=c3, bend left, looseness=0.75] (262) to (264);
		\draw [style=c3, bend left=330, looseness=0.75] (262) to (261);
		\draw [style=c0] (269) to (265);
		\draw [style=c0] (265) to (270.center);
		\draw [style=c0] (265) to (271.center);
		\draw [style=c0] (266) to (272.center);
		\draw [style=c0] (267) to (273.center);
		\draw [style=c0] (269) to (274.center);
		\draw [style=c0] (269) to (275.center);
		\draw [style=c0] (277) to (267);
		\draw [style=c0] (276) to (278);
		\draw [style=c0] (278) to (277);
		\draw [style=c0, bend left=60, looseness=1.25] (280) to (279);
		\draw [style=c0, bend left=60, looseness=1.25] (279) to (281);
		\draw [style=c0] (279) to (278);
		\draw [style=d1] (258.center) to (270.center);
		\draw [style=c0] (260) to (264);
		\draw [style=c0] (276) to (280);
		\draw [style=c0] (264) to (280);
		\draw [style=c3, bend left=15] (262) to (279);
		\draw [style=c0] (286) to (282);
		\draw [style=c0] (282) to (287.center);
		\draw [style=c0] (282) to (288.center);
		\draw [style=c0] (283) to (289.center);
		\draw [style=c0] (284) to (290.center);
		\draw [style=c0] (286) to (291.center);
		\draw [style=c0] (286) to (292.center);
		\draw [style=c0] (293) to (282);
		\draw [style=c0] (293) to (295);
		\draw [style=c0] (295) to (294);
		\draw [style=c0] (297) to (296);
		\draw [style=c0] (296) to (298);
		\draw [style=c0] (296) to (295);
		\draw [style=c0] (303) to (299);
		\draw [style=c0] (299) to (304.center);
		\draw [style=c0] (299) to (305.center);
		\draw [style=c0] (300) to (306.center);
		\draw [style=c0] (301) to (307.center);
		\draw [style=c0] (303) to (308.center);
		\draw [style=c0] (303) to (309.center);
		\draw [style=c0] (311) to (301);
		\draw [style=c0] (310) to (312);
		\draw [style=c0] (312) to (311);
		\draw [style=c0, bend left=60, looseness=1.25] (314) to (313);
		\draw [style=c0, bend left=60, looseness=1.25] (313) to (315);
		\draw [style=c0] (313) to (312);
		\draw [style=d1] (292.center) to (304.center);
		\draw [style=c0] (294) to (298);
		\draw [style=c0] (310) to (314);
		\draw [style=c2] (298) to (314);
		\draw [style=c1] (298) to (284);
		\draw [style=c1] (314) to (299);
		\draw [style=c0] (355) to (351);
		\draw [style=c0] (351) to (356.center);
		\draw [style=c0] (351) to (357.center);
		\draw [style=c0] (352) to (358.center);
		\draw [style=c0] (353) to (359.center);
		\draw [style=c0] (355) to (360.center);
		\draw [style=c0] (355) to (361.center);
		\draw [style=c0] (362) to (351);
		\draw [style=c0] (363) to (353);
		\draw [style=c0] (362) to (364);
		\draw [style=c0] (364) to (363);
		\draw [style=c0] (366) to (365);
		\draw [style=c0] (365) to (367);
		\draw [style=c0] (365) to (364);
		\draw [style=c0] (372) to (368);
		\draw [style=c0] (368) to (373.center);
		\draw [style=c0] (368) to (374.center);
		\draw [style=c0] (369) to (375.center);
		\draw [style=c0] (370) to (376.center);
		\draw [style=c0] (372) to (377.center);
		\draw [style=c0] (372) to (378.center);
		\draw [style=c0] (379) to (368);
		\draw [style=c0] (380) to (370);
		\draw [style=c0] (379) to (381);
		\draw [style=c0] (381) to (380);
		\draw [style=c0, bend left=60, looseness=1.25] (383) to (382);
		\draw [style=c0, bend left=60, looseness=1.25] (382) to (384);
		\draw [style=c0] (382) to (381);
		\draw [style=d1] (361.center) to (373.center);
		\draw [style=c0] (427) to (423);
		\draw [style=c0] (423) to (428.center);
		\draw [style=c0] (423) to (429.center);
		\draw [style=c0] (424) to (430.center);
		\draw [style=c0] (425) to (431.center);
		\draw [style=c0] (427) to (432.center);
		\draw [style=c0] (427) to (433.center);
		\draw [style=c0] (434) to (423);
		\draw [style=c0] (435) to (425);
		\draw [style=c0] (434) to (436);
		\draw [style=c0] (436) to (435);
		\draw [style=c0, bend left=60, looseness=1.25] (438) to (437);
		\draw [style=c0, bend left=60, looseness=1.25] (437) to (439);
		\draw [style=c0] (437) to (436);
		\draw [style=c0] (263) to (441);
		\draw [style=c0] (441) to (261);
		\draw [style=c0] (441) to (264);
		\draw [style=c0] (446) to (442);
		\draw [style=c0] (442) to (447.center);
		\draw [style=c0] (442) to (448.center);
		\draw [style=c0] (443) to (449.center);
		\draw [style=c0] (444) to (450.center);
		\draw [style=c0] (446) to (451.center);
		\draw [style=c0] (446) to (452.center);
		\draw [style=c0] (453) to (442);
		\draw [style=c0] (454) to (444);
		\draw [style=c0] (453) to (455);
		\draw [style=c0] (455) to (454);
		\draw [style=c0] (457) to (456);
		\draw [style=c0] (456) to (458);
		\draw [style=c0] (456) to (455);
		\draw [style=c0] (465) to (461);
		\draw [style=c0] (461) to (466.center);
		\draw [style=c0] (461) to (467.center);
		\draw [style=c0] (462) to (468.center);
		\draw [style=c0] (463) to (469.center);
		\draw [style=c0] (465) to (470.center);
		\draw [style=c0] (465) to (471.center);
		\draw [style=c0] (472) to (461);
		\draw [style=c0] (473) to (463);
		\draw [style=c0] (472) to (474);
		\draw [style=c0] (474) to (473);
		\draw [style=c0, bend left=60, looseness=1.25] (476) to (475);
		\draw [style=c0, bend left=60, looseness=1.25] (475) to (477);
		\draw [style=c0] (475) to (474);
		\draw [style=c0] (482) to (478);
		\draw [style=c0] (478) to (483.center);
		\draw [style=c0] (478) to (484.center);
		\draw [style=c0] (479) to (485.center);
		\draw [style=c0] (480) to (486.center);
		\draw [style=c0] (482) to (487.center);
		\draw [style=c0] (482) to (488.center);
		\draw [style=c0] (490) to (480);
		\draw [style=c0] (489) to (491);
		\draw [style=c0] (491) to (490);
		\draw [style=c0] (493) to (492);
		\draw [style=c0] (492) to (494);
		\draw [style=c0] (492) to (491);
		\draw [style=c0] (500) to (496);
		\draw [style=c0] (496) to (501.center);
		\draw [style=c0] (496) to (502.center);
		\draw [style=c0] (497) to (503.center);
		\draw [style=c0] (498) to (504.center);
		\draw [style=c0] (500) to (505.center);
		\draw [style=c0] (500) to (506.center);
		\draw [style=c0] (507) to (496);
		\draw [style=c0] (507) to (509);
		\draw [style=c0] (509) to (508);
		\draw [style=c0, bend left=60, looseness=1.25] (511) to (510);
		\draw [style=c0, bend left=60, looseness=1.25] (510) to (512);
		\draw [style=c0] (510) to (509);
		\draw [style=d1] (471.center) to (447.center);
		\draw [style=d1] (506.center) to (483.center);
		\draw [style=c1] (512) to (493);
		\draw [style=c2] (512) to (498);
		\draw [style=c2] (493) to (478);
		\draw [style=c0] (508) to (512);
		\draw [style=c0] (489) to (493);
		\draw [style=c0] (519) to (515);
		\draw [style=c0] (515) to (520.center);
		\draw [style=c0] (515) to (521.center);
		\draw [style=c0] (516) to (522.center);
		\draw [style=c0] (517) to (523.center);
		\draw [style=c0] (519) to (524.center);
		\draw [style=c0] (519) to (525.center);
		\draw [style=c0] (527) to (517);
		\draw [style=c0] (526) to (528);
		\draw [style=c0] (528) to (527);
		\draw [style=c0] (530) to (529);
		\draw [style=c0] (529) to (531);
		\draw [style=c0] (529) to (528);
		\draw [style=c0] (537) to (533);
		\draw [style=c0] (533) to (538.center);
		\draw [style=c0] (533) to (539.center);
		\draw [style=c0] (534) to (540.center);
		\draw [style=c0] (535) to (541.center);
		\draw [style=c0] (537) to (542.center);
		\draw [style=c0] (537) to (543.center);
		\draw [style=c0] (544) to (533);
		\draw [style=c0] (544) to (546);
		\draw [style=c0] (546) to (545);
		\draw [style=c0, bend left=60, looseness=1.25] (548) to (547);
		\draw [style=c0, bend left=60, looseness=1.25] (547) to (549);
		\draw [style=c0] (547) to (546);
		\draw [style=d1] (543.center) to (520.center);
		\draw [style=c0] (549) to (530);
		\draw [style=c0] (545) to (549);
		\draw [style=c0] (526) to (530);
		\draw [style=c3, bend left=15] (550) to (546);
		\draw [style=c3, bend right=15] (550) to (549);
		\draw [style=c0] (555) to (551);
		\draw [style=c0] (551) to (556.center);
		\draw [style=c0] (551) to (557.center);
		\draw [style=c0] (552) to (558.center);
		\draw [style=c0] (553) to (559.center);
		\draw [style=c0] (555) to (560.center);
		\draw [style=c0] (555) to (561.center);
		\draw [style=c0] (563) to (553);
		\draw [style=c0] (562) to (564);
		\draw [style=c0] (564) to (563);
		\draw [style=c0] (566) to (565);
		\draw [style=c0] (565) to (567);
		\draw [style=c0] (565) to (564);
		\draw [style=c0] (573) to (569);
		\draw [style=c0] (569) to (574.center);
		\draw [style=c0] (569) to (575.center);
		\draw [style=c0] (570) to (576.center);
		\draw [style=c0] (571) to (577.center);
		\draw [style=c0] (573) to (578.center);
		\draw [style=c0] (573) to (579.center);
		\draw [style=c0] (580) to (569);
		\draw [style=c0] (580) to (582);
		\draw [style=c0] (582) to (581);
		\draw [style=c0, bend left=60, looseness=1.25] (584) to (583);
		\draw [style=c0, bend left=60, looseness=1.25] (583) to (585);
		\draw [style=c0] (583) to (582);
		\draw [style=d1] (579.center) to (556.center);
		\draw [style=c2] (585) to (566);
		\draw [style=c1] (585) to (571);
		\draw [style=c1] (566) to (551);
		\draw [style=c0] (581) to (585);
		\draw [style=c0] (562) to (566);
		\draw [style=c0] (590) to (586);
		\draw [style=c0] (586) to (591.center);
		\draw [style=c0] (586) to (592.center);
		\draw [style=c0] (587) to (593.center);
		\draw [style=c0] (588) to (594.center);
		\draw [style=c0] (590) to (595.center);
		\draw [style=c0] (590) to (596.center);
		\draw [style=c0] (597) to (586);
		\draw [style=c0] (598) to (588);
		\draw [style=c0] (597) to (599);
		\draw [style=c0] (599) to (598);
		\draw [style=c0] (601) to (600);
		\draw [style=c0] (600) to (602);
		\draw [style=c0] (600) to (599);
		\draw [style=c0] (608) to (604);
		\draw [style=c0] (604) to (609.center);
		\draw [style=c0] (604) to (610.center);
		\draw [style=c0] (605) to (611.center);
		\draw [style=c0] (606) to (612.center);
		\draw [style=c0] (608) to (613.center);
		\draw [style=c0] (608) to (614.center);
		\draw [style=c0] (615) to (604);
		\draw [style=c0] (616) to (606);
		\draw [style=c0] (615) to (617);
		\draw [style=c0] (617) to (616);
		\draw [style=c0, bend left=60, looseness=1.25] (619) to (618);
		\draw [style=c0, bend left=60, looseness=1.25] (618) to (620);
		\draw [style=c0] (618) to (617);
		\draw [style=d1] (614.center) to (591.center);
		\draw [style=c3, bend right=60, looseness=1.50] (550) to (637.center);
		\draw [style=c3] (637.center) to (636.center);
		\draw [style=c3, bend right=45, looseness=1.25] (636.center) to (529);
		\draw [style=d1] (646.center)
			 to (647.center)
			 to (639.center)
			 to (638.center)
			 to (640.center)
			 to (641.center)
			 to (642.center)
			 to (643.center)
			 to (644.center)
			 to (645.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/village.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, 2) {};
		\node [style=black dot] (1) at (-1, 2) {};
		\node [style=black dot] (2) at (1, 2) {};
		\node [style=black dot] (3) at (3, 2) {};
		\node [style=black dot] (4) at (5, 2) {};
		\node [style=black dot] (5) at (6.5, 0.5) {};
		\node [style=black dot] (6) at (8, -1) {};
		\node [style=black dot] (7) at (9.5, -2.5) {};
		\node [style=black dot] (8) at (11, -4) {};
		\node [style=black dot] (9) at (11, -6) {};
		\node [style=black dot] (10) at (11, -8) {};
		\node [style=black dot] (11) at (11, -10) {};
		\node [style=black dot] (12) at (8, -15) {};
		\node [style=black dot] (13) at (6.5, -16.5) {};
		\node [style=black dot] (14) at (5, -18) {};
		\node [style=black dot] (15) at (3, -18) {};
		\node [style=black dot] (16) at (1, -18) {};
		\node [style=black dot] (17) at (-1, -18) {};
		\node [style=black dot] (18) at (-3, -18) {};
		\node [style=black dot] (22) at (-4.5, 0.5) {};
		\node [style=black dot] (23) at (-6, -1) {};
		\node [style=black dot] (24) at (-9, -4) {};
		\node [style=black dot] (25) at (11, -12) {};
		\node [style=black dot] (26) at (-7.5, -2.5) {};
		\node [style=black dot] (27) at (9.5, -13.5) {};
		\node [style=black dot] (32) at (-4.5, -16.5) {};
		\node [style=black dot] (33) at (-6, -15) {};
		\node [style=black dot] (34) at (-7.5, -13.5) {};
		\node [style=black dot] (35) at (1, -8) {};
		\node [style=none] (39) at (-9, -12) {};
		\node [style=none] (40) at (-9, -5) {};
		\node [style=black dot] (41) at (-3, 4) {};
		\node [style=black dot] (42) at (-3, 6) {};
		\node [style=black dot] (43) at (1, 4) {};
		\node [style=black dot] (44) at (1, 6) {};
		\node [style=black dot] (45) at (-1, 8) {};
		\node [style=black dot] (46) at (-1, 4.5) {};
		\node [style=black dot] (47) at (6.5, 3.5) {};
		\node [style=black dot] (48) at (8, 5) {};
		\node [style=black dot] (49) at (9.5, 0.5) {};
		\node [style=black dot] (50) at (11, 2) {};
		\node [style=black dot] (51) at (11, 5) {};
		\node [style=black dot] (52) at (8.5, 2.5) {};
		\node [style=black dot] (53) at (15, -4) {};
		\node [style=black dot] (54) at (13, -4) {};
		\node [style=black dot] (55) at (13, -8) {};
		\node [style=black dot] (56) at (15, -8) {};
		\node [style=black dot] (57) at (17, -6) {};
		\node [style=black dot] (58) at (18.5, -6) {};
		\node [style=black dot] (59) at (12.5, -13.5) {};
		\node [style=black dot] (60) at (14, -15) {};
		\node [style=black dot] (61) at (9.5, -16.5) {};
		\node [style=black dot] (62) at (11, -18) {};
		\node [style=black dot] (63) at (14, -18) {};
		\node [style=black dot] (64) at (11.5, -15.5) {};
		\node [style=black dot] (65) at (-10.5, -2.5) {};
		\node [style=black dot] (66) at (-7.5, 0.5) {};
		\node [style=black dot] (67) at (-12, -1) {};
		\node [style=black dot] (68) at (-9, 2) {};
		\node [style=black dot] (69) at (-12, 2) {};
		\node [style=black dot] (70) at (-9.5, -0.5) {};
		\node [style=black dot] (71) at (-7.5, -16.5) {};
		\node [style=black dot] (72) at (-9, -18) {};
		\node [style=black dot] (73) at (-4.5, -19.5) {};
		\node [style=black dot] (74) at (-6, -21) {};
		\node [style=black dot] (75) at (-9, -21) {};
		\node [style=black dot] (76) at (-6.5, -18.5) {};
		\node [style=black dot] (77) at (1, -20) {};
		\node [style=black dot] (78) at (5, -20) {};
		\node [style=black dot] (79) at (5, -22) {};
		\node [style=black dot] (80) at (1, -22) {};
		\node [style=black dot] (81) at (3, -24) {};
		\node [style=black dot] (82) at (3, -25.5) {};
		\node [style=none] (83) at (-8.5, -12.5) {};
		\node [style=none] (84) at (-2.25, 2.75) {$s_1$};
		\node [style=none] (85) at (-1, 2.75) {$s_2$};
		\node [style=none] (86) at (1.75, 2.75) {$s_3$};
		\node [style=none] (87) at (3.75, 2.75) {$s_4$};
		\node [style=none] (88) at (-5, 1.25) {$s_{4m}$};
		\node [style=none] (89) at (-3.75, 4) {$v_2$};
		\node [style=none] (90) at (-3.75, 6) {$v_3$};
		\node [style=none] (91) at (-0.25, 8.5) {$v_4$};
		\node [style=none] (92) at (1.75, 6) {$v_5$};
		\node [style=none] (93) at (1.75, 4) {$v_6$};
		\node [style=none] (94) at (-0.25, 5.25) {$w$};
		\node [style=none] (95) at (1, 8) {$H_1$};
		\node [style=none] (96) at (12.5, 3.5) {$H_2$};
		\node [style=none] (97) at (18, -9) {$H_3$};
		\node [style=none] (98) at (12.5, -19.5) {$H_4$};
		\node [style=none] (99) at (0, -25) {$H_5$};
		\node [style=none] (100) at (-10.5, -19.5) {$H_6$};
		\node [style=none] (101) at (-10.5, 3.5) {$H_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (35) to (0);
		\draw [style=c0] (1) to (35);
		\draw [style=c0] (35) to (2);
		\draw [style=c0] (35) to (3);
		\draw [style=c0] (35) to (4);
		\draw [style=c0] (35) to (5);
		\draw [style=c0] (6) to (35);
		\draw [style=c0] (35) to (7);
		\draw [style=c0] (8) to (35);
		\draw [style=c0] (35) to (9);
		\draw [style=c0] (10) to (35);
		\draw [style=c0] (35) to (11);
		\draw [style=c0] (25) to (35);
		\draw [style=c0] (35) to (27);
		\draw [style=c0] (12) to (35);
		\draw [style=c0] (0) to (4);
		\draw [style=c0] (4) to (8);
		\draw [style=c0] (8) to (25);
		\draw [style=c0] (25) to (14);
		\draw [style=c0] (14) to (18);
		\draw [style=c0] (24) to (0);
		\draw [style=c0] (22) to (35);
		\draw [style=c0] (35) to (23);
		\draw [style=c0] (26) to (35);
		\draw [style=c0] (24) to (35);
		\draw [style=c0] (24) to (40.center);
		\draw [style=d1] (39.center) to (40.center);
		\draw [style=c0] (35) to (34);
		\draw [style=c0] (33) to (35);
		\draw [style=c0] (35) to (32);
		\draw [style=c0] (18) to (35);
		\draw [style=c0] (35) to (17);
		\draw [style=c0] (16) to (35);
		\draw [style=c0] (14) to (35);
		\draw [style=c0] (35) to (15);
		\draw [style=c0] (13) to (35);
		\draw [style=c0] (24) to (67);
		\draw [style=c0] (67) to (69);
		\draw [style=c0] (69) to (68);
		\draw [style=c0] (68) to (23);
		\draw [style=c0] (0) to (42);
		\draw [style=c0] (42) to (45);
		\draw [style=c0] (45) to (44);
		\draw [style=c0] (44) to (2);
		\draw [style=c0] (4) to (48);
		\draw [style=c0] (48) to (51);
		\draw [style=c0] (51) to (50);
		\draw [style=c0] (50) to (6);
		\draw [style=c0] (8) to (53);
		\draw [style=c0] (53) to (57);
		\draw [style=c0] (57) to (56);
		\draw [style=c0] (56) to (10);
		\draw [style=c0] (25) to (60);
		\draw [style=c0] (60) to (63);
		\draw [style=c0] (63) to (62);
		\draw [style=c0] (62) to (12);
		\draw [style=c0] (14) to (79);
		\draw [style=c0] (79) to (81);
		\draw [style=c0] (81) to (80);
		\draw [style=c0] (80) to (16);
		\draw [style=c0] (33) to (71);
		\draw [style=c0] (71) to (72);
		\draw [style=c0] (72) to (75);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (74) to (75);
		\draw [style=c0] (73) to (18);
		\draw [style=c0] (69) to (70);
		\draw [style=c0] (70) to (65);
		\draw [style=c0] (70) to (66);
		\draw [style=c0] (45) to (46);
		\draw [style=c0] (46) to (41);
		\draw [style=c0] (46) to (43);
		\draw [style=c0] (47) to (52);
		\draw [style=c0] (52) to (49);
		\draw [style=c0] (52) to (51);
		\draw [style=c0, bend left=60, looseness=1.25] (54) to (58);
		\draw [style=c0, bend left=60, looseness=1.25] (58) to (55);
		\draw [style=c0] (58) to (57);
		\draw [style=c0] (64) to (59);
		\draw [style=c0] (64) to (61);
		\draw [style=c0] (64) to (63);
		\draw [style=c0, bend left=60, looseness=1.25] (82) to (77);
		\draw [style=c0, bend right=60, looseness=1.25] (82) to (78);
		\draw [style=c0] (82) to (81);
		\draw [style=c0] (71) to (76);
		\draw [style=c0] (76) to (73);
		\draw [style=c0] (76) to (75);
		\draw [style=c0] (18) to (34);
		\draw [style=c0] (34) to (83.center);
		\draw [style=d1] (83.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

